Tensor Contraction with ZX Calculus, a Graph-Theoretic Approach

Tensors are higher dimensional generalisations of vectors and matrices. Tensor networks are a diagrammatic representation of complicated relations between tensors, and tensor contraction is the evaluation of a tensor network analogous to matrix multiplication. Tensor networks and tensor contraction are ubiquitous in computer science, physics, and applied mathematics. Most existing tensor contraction algorithms are focused on finding an optimal contraction order of the tensors' bonds. However, finding the optimal order is an NP-hard problem. It is equivalent to another possibly more straightforward but still NP-hard problem of finding the treewidth of the line graph of the tensor network. While in general finding the optimal bond-by-bond contraction order is hard, in many practical cases there is no need to find an optimal order. This observation leads to the core innovation of this thesis, which is a new tensor contraction paradigm that uses graph theoretic operations to produce an equivalent tensor network whose line graph has lower treewidth than the original tensor network, before applying the bond-by-bond contraction algorithm. We call these graph theoretical operations \textit{rewrite preprocessing}, and we name the algorithms that apply rewrite preprocessing before regular bond-by-bond contraction \textit{Tensor Contraction with Graph Operation}. There are many possible ways to perform rewrite preprocessing; in this thesis, we focus on the graph operations of ZX calculus, a diagrammatic language for quantum circuits. Ample numerical simulations have been performed to demonstrate the effectiveness of our proposed method.

==> figures/ZX_generators.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-08T21:08:59.930Z
% Title: Untitled Graph
% Nodes: 28, Edges: 18

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 

\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm,
        outer sep=-1mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=7.5mm,
        rounded corners=3.6mm, inner sep=1.2mm, outer sep=-0.5mm,
        scale=1, font={\Large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\Large\boldmath}},
    EDGE/.style={draw=black, line width=1pt}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [GREEN_WORD_BALL] (1) at (-3.07143, 0.21429) {$\alpha$};
        \node [EMPTY] (2) at (-4.57143, 1.21429) {};
        \node [EMPTY] (3) at (-4.57143, 0.71429) {};
        \node [EMPTY] (4) at (-4.57143, -0.28571) {};
        \node [EMPTY] (5) at (-4.57143, -0.78571) {};
        \node [EMPTY] (6) at (-4.57143, 0.21429) {$\cdots$};
        \node [EMPTY] (7) at (-1.57143, 1.21429) {};
        \node [EMPTY] (8) at (-1.57143, 0.71429) {};
        \node [EMPTY] (9) at (-1.57143, -0.28571) {};
        \node [EMPTY] (10) at (-1.57143, -0.78571) {};
        \node [EMPTY] (11) at (-1.57143, 0.21429) {$\cdots$};
        \node [RED_WORD_BALL] (12) at (1.42857, 0.21429) {$\alpha$};
        \node [EMPTY] (13) at (-0.07143, 1.21429) {};
        \node [EMPTY] (14) at (-0.07143, 0.71429) {};
        \node [EMPTY] (15) at (-0.07143, -0.28571) {};
        \node [EMPTY] (16) at (-0.07143, -0.78571) {};
        \node [EMPTY] (17) at (-0.07143, 0.21429) {$\cdots$};
        \node [EMPTY] (18) at (2.92857, 1.21429) {};
        \node [EMPTY] (19) at (2.92857, 0.71429) {};
        \node [EMPTY] (20) at (2.92857, -0.28571) {};
        \node [EMPTY] (21) at (2.92857, -0.78571) {};
        \node [EMPTY] (22) at (2.92857, 0.21429) {$\cdots$};
        \node [EMPTY] (23) at (4.92857, 1.21429) {};
        \node [EMPTY] (24) at (4.92857, -0.78571) {};
        \node [YELLOW_BOX] (25) at (4.92857, 0.21429) {};
        \node [label=above:{$z \text{ spider}$}, EMPTY] (26) at (-3.07143, -1.78571) {};
        \node [label=above:{$x \text{ spider}$}, EMPTY] (27) at (1.42857, -1.78571) {};
        \node [label=above:{$\text{Hadamard}$}, EMPTY] (28) at (4.92857, -1.78571) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (4);
        \draw[EDGE] (5) to (1);
        \draw[EDGE] (2) to (1);
        \draw[EDGE] (3) to (1);
        \draw[EDGE] (7) to (1);
        \draw[EDGE] (8) to (1);
        \draw[EDGE] (9) to (1);
        \draw[EDGE] (10) to (1);
        \draw[EDGE] (12) to (15);
        \draw[EDGE] (16) to (12);
        \draw[EDGE] (13) to (12);
        \draw[EDGE] (14) to (12);
        \draw[EDGE] (18) to (12);
        \draw[EDGE] (19) to (12);
        \draw[EDGE] (20) to (12);
        \draw[EDGE] (21) to (12);
        \draw[EDGE] (23) to (25);
        \draw[EDGE] (25) to (24);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup


==> figures/ZX_rewrites.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-09T17:21:23.093Z
% Title: Untitled Graph
% Nodes: 111, Edges: 72

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 

\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm,
        outer sep=-1mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [GREEN_WORD_BALL] (1) at (-7.29636, 3.29974) {$\alpha$};
        \node [GREEN_WORD_BALL] (2) at (-6.29636, 2.29974) {$\beta$};
        \node [EMPTY] (3) at (-7.29636, 2.79974) {};
        \node [EMPTY] (4) at (-6.29636, 2.79974) {};
        \node [EMPTY] (5) at (-6.79636, 2.79974) {$\cdots$};
        \node [EMPTY] (6) at (-8.29636, 4.29974) {};
        \node [EMPTY] (7) at (-8.29636, 3.29974) {};
        \node [EMPTY] (8) at (-8.29636, 2.29974) {};
        \node [EMPTY] (9) at (-8.29636, 1.29974) {};
        \node [EMPTY] (10) at (-5.29636, 4.29974) {};
        \node [EMPTY] (11) at (-5.29636, 3.29974) {};
        \node [EMPTY] (12) at (-5.29636, 2.29974) {};
        \node [EMPTY] (13) at (-5.29636, 1.29974) {};
        \node [EMPTY] (14) at (-5.29636, 3.79974) {$\cdots$};
        \node [EMPTY] (15) at (-5.29636, 1.79974) {$\cdots$};
        \node [EMPTY] (16) at (-8.29636, 1.79974) {$\cdots$};
        \node [EMPTY] (17) at (-8.29636, 3.79974) {$\cdots$};
        \node [label=above:{$\color{red} \mathbf{f}$}, EMPTY] (18) at (-3.79636, 2.79974) {$=$};
        \node [GREEN_WORD_BALL] (19) at (-0.79636, 2.79974) {$\alpha+\beta$};
        \node [EMPTY] (20) at (-2.29636, 4.29974) {};
        \node [EMPTY] (21) at (-2.29636, 3.29974) {};
        \node [EMPTY] (22) at (-2.29636, 2.29974) {};
        \node [EMPTY] (23) at (-2.29636, 1.29974) {};
        \node [EMPTY] (24) at (0.70364, 4.29974) {};
        \node [EMPTY] (25) at (0.70364, 3.29974) {};
        \node [EMPTY] (26) at (0.70364, 2.29974) {};
        \node [EMPTY] (27) at (0.70364, 1.29974) {};
        \node [EMPTY] (28) at (0.70364, 3.79974) {$\cdots$};
        \node [EMPTY] (29) at (0.20364, 1.79974) {$\cdots$};
        \node [EMPTY] (30) at (-2.29636, 1.79974) {$\cdots$};
        \node [EMPTY] (31) at (-2.29636, 3.79974) {$\cdots$};
        \node [GREEN_WORD_BALL] (32) at (4.27656, 3.03932) {$\alpha$};
        \node [YELLOW_BOX] (33) at (3.27656, 4.03932) {};
        \node [YELLOW_BOX] (34) at (3.27656, 2.03932) {};
        \node [YELLOW_BOX] (35) at (5.27656, 4.03932) {};
        \node [YELLOW_BOX] (36) at (5.27656, 2.03932) {};
        \node [EMPTY] (37) at (6.27656, 3.03932) {$\cdots$};
        \node [EMPTY] (38) at (2.27656, 3.03932) {$\cdots$};
        \node [label=above:{$\color{red} \mathbf{c}$}, EMPTY] (39) at (7.27656, 3.03932) {$=$};
        \node [EMPTY] (40) at (2.27656, 4.03932) {};
        \node [EMPTY] (41) at (2.27656, 2.03932) {};
        \node [EMPTY] (42) at (6.27656, 4.03932) {};
        \node [EMPTY] (43) at (6.27656, 2.03932) {};
        \node [RED_WORD_BALL] (44) at (9.27656, 3.03932) {$\alpha$};
        \node [EMPTY] (45) at (10.27656, 3.03932) {$\cdots$};
        \node [EMPTY] (46) at (8.27656, 3.03932) {$\cdots$};
        \node [EMPTY] (47) at (8.27656, 4.03932) {};
        \node [EMPTY] (48) at (8.27656, 2.03932) {};
        \node [EMPTY] (49) at (10.27656, 4.03932) {};
        \node [EMPTY] (50) at (10.27656, 2.03932) {};
        \node [GREEN_DOT] (51) at (4.20364, -1.70026) {};
        \node [EMPTY] (52) at (2.70364, -1.70026) {};
        \node [EMPTY] (53) at (5.70364, -1.70026) {};
        \node [label=above:{$\color{red} \mathbf{id}$}, EMPTY] (54) at (7.20364, -1.70026) {$=$};
        \node [EMPTY] (55) at (8.20364, -1.70026) {};
        \node [EMPTY] (56) at (10.20364, -1.70026) {};
        \node [GREEN_WORD_BALL] (57) at (-6.29636, -0.70026) {$\alpha$};
        \node [RED_WORD_BALL] (58) at (-7.29636, -0.70026) {$\pi$};
        \node [EMPTY] (59) at (-5.29636, -0.70026) {$\cdots$};
        \node [EMPTY] (60) at (-5.29636, -0.20026) {};
        \node [EMPTY] (61) at (-5.29636, -1.20026) {};
        \node [EMPTY] (62) at (-8.29636, -0.70026) {};
        \node [GREEN_WORD_BALL] (63) at (-1.29636, -0.70026) {$\alpha$};
        \node [RED_WORD_BALL] (64) at (-0.29636, -0.20026) {$\pi$};
        \node [RED_WORD_BALL] (65) at (-0.29636, -1.20026) {$\pi$};
        \node [EMPTY] (66) at (-2.29636, -0.70026) {};
        \node [label=above:{$\color{red} \mathbf{p}$}, EMPTY] (67) at (-3.79636, -0.70026) {$\propto$};
        \node [GREEN_WORD_BALL] (68) at (3.70364, -4.20026) {$\alpha$};
        \node [RED_DOT] (69) at (2.70364, -4.20026) {};
        \node [EMPTY] (70) at (5.20364, -4.20026) {$\cdots$};
        \node [EMPTY] (71) at (5.20364, -3.70026) {};
        \node [EMPTY] (72) at (5.20364, -4.70026) {};
        \node [label=above:{$\color{red} \mathbf{cp}$}, EMPTY] (73) at (6.70364, -4.20026) {$\propto$};
        \node [EMPTY] (74) at (9.20364, -4.20026) {$\cdots$};
        \node [EMPTY] (75) at (9.70364, -3.70026) {};
        \node [EMPTY] (76) at (9.70364, -4.70026) {};
        \node [RED_DOT] (77) at (8.70364, -3.70026) {};
        \node [RED_DOT] (78) at (8.70364, -4.70026) {};
        \node [YELLOW_BOX] (79) at (3.77656, 0.53932) {};
        \node [YELLOW_BOX] (80) at (4.77656, 0.53932) {};
        \node [EMPTY] (81) at (2.77656, 0.53932) {};
        \node [EMPTY] (82) at (5.77656, 0.53932) {};
        \node [label=above:{$\color{red} \mathbf{hh}$}, EMPTY] (83) at (7.27656, 0.53932) {$=$};
        \node [EMPTY] (84) at (8.27656, 0.53932) {};
        \node [EMPTY] (85) at (10.27656, 0.53932) {};
        \node [EMPTY] (86) at (-8.29636, -2.20026) {};
        \node [EMPTY] (87) at (-8.29636, -3.20026) {};
        \node [EMPTY] (88) at (-5.29636, -3.20026) {};
        \node [EMPTY] (89) at (-5.29636, -2.20026) {};
        \node [EMPTY] (90) at (-2.29636, -2.20026) {};
        \node [EMPTY] (91) at (-2.29636, -3.20026) {};
        \node [EMPTY] (92) at (0.20364, -2.20026) {};
        \node [label=above:{$\color{red} \mathbf{sc}$}, EMPTY] (93) at (-3.79636, -2.70026) {$\propto$};
        \node [EMPTY] (94) at (0.20364, -3.20026) {};
        \node [GREEN_DOT] (95) at (-7.29636, -2.20026) {};
        \node [GREEN_DOT] (96) at (-7.29636, -3.20026) {};
        \node [GREEN_DOT] (97) at (-0.79636, -2.70026) {};
        \node [RED_DOT] (98) at (-6.29636, -2.20026) {};
        \node [RED_DOT] (99) at (-6.29636, -3.20026) {};
        \node [RED_DOT] (100) at (-1.29636, -2.70026) {};
        \node [EMPTY] (101) at (0.70364, -0.20026) {};
        \node [EMPTY] (102) at (0.70364, -1.20026) {};
        \node [YELLOW_BOX] (103) at (-7.29636, -4.70026) {};
        \node [EMPTY] (104) at (-8.29636, -4.70026) {};
        \node [EMPTY] (105) at (-6.29636, -4.70026) {};
        \node [label=above:{$\color{red} \mathbf{e}$}, EMPTY] (106) at (-5.29636, -4.70026) {$\propto$};
        \node [GREEN_WORD_BALL] (107) at (-3.29636, -4.70026) {$-\frac{\pi}{2}$};
        \node [EMPTY] (108) at (-4.29636, -4.70026) {};
        \node [EMPTY] (109) at (0.70364, -4.70026) {};
        \node [RED_WORD_BALL] (110) at (-1.79636, -4.70026) {$-\frac{\pi}{2}$};
        \node [GREEN_WORD_BALL] (111) at (-0.29636, -4.70026) {$-\frac{\pi}{2}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (3);
        \draw[EDGE] (3) to (2);
        \draw[EDGE] (2) to (4);
        \draw[EDGE] (1) to (4);
        \draw[EDGE] (6) to (1);
        \draw[EDGE] (7) to (1);
        \draw[EDGE] (2) to (8);
        \draw[EDGE] (9) to (2);
        \draw[EDGE] (10) to (1);
        \draw[EDGE] (11) to (1);
        \draw[EDGE] (12) to (2);
        \draw[EDGE] (13) to (2);
        \draw[EDGE] (19) to (22);
        \draw[EDGE] (23) to (19);
        \draw[EDGE] (26) to (19);
        \draw[EDGE] (27) to (19);
        \draw[EDGE] (20) to (19);
        \draw[EDGE] (21) to (19);
        \draw[EDGE] (24) to (19);
        \draw[EDGE] (25) to (19);
        \draw[EDGE] (33) to (32);
        \draw[EDGE] (34) to (32);
        \draw[EDGE] (35) to (32);
        \draw[EDGE] (36) to (32);
        \draw[EDGE] (33) to (40);
        \draw[EDGE] (41) to (34);
        \draw[EDGE] (36) to (43);
        \draw[EDGE] (42) to (35);
        \draw[EDGE] (47) to (44);
        \draw[EDGE] (44) to (48);
        \draw[EDGE] (44) to (49);
        \draw[EDGE] (44) to (50);
        \draw[EDGE] (53) to (51);
        \draw[EDGE] (51) to (52);
        \draw[EDGE] (55) to (56);
        \draw[EDGE] (58) to (57);
        \draw[EDGE] (57) to (60);
        \draw[EDGE] (61) to (57);
        \draw[EDGE] (62) to (58);
        \draw[EDGE] (63) to (64);
        \draw[EDGE] (65) to (63);
        \draw[EDGE] (69) to (68);
        \draw[EDGE] (68) to (71);
        \draw[EDGE] (72) to (68);
        \draw[EDGE] (77) to (75);
        \draw[EDGE] (78) to (76);
        \draw[EDGE] (82) to (80);
        \draw[EDGE] (80) to (79);
        \draw[EDGE] (79) to (81);
        \draw[EDGE] (84) to (85);
        \draw[EDGE] (95) to (99);
        \draw[EDGE] (96) to (99);
        \draw[EDGE] (95) to (98);
        \draw[EDGE] (96) to (98);
        \draw[EDGE] (86) to (95);
        \draw[EDGE] (96) to (87);
        \draw[EDGE] (99) to (88);
        \draw[EDGE] (98) to (89);
        \draw[EDGE] (90) to (100);
        \draw[EDGE] (91) to (100);
        \draw[EDGE] (100) to (97);
        \draw[EDGE] (92) to (97);
        \draw[EDGE] (94) to (97);
        \draw[EDGE] (63) to (66);
        \draw[EDGE] (101) to (64);
        \draw[EDGE] (102) to (65);
        \draw[EDGE] (103) to (104);
        \draw[EDGE] (103) to (105);
        \draw[EDGE] (107) to (108);
        \draw[EDGE] (107) to (110);
        \draw[EDGE] (110) to (111);
        \draw[EDGE] (111) to (109);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup


==> figures/bialgebra_hopf.tikz <==
% The bialgebra law and the Hopf law for the z- and x-spiders.
% Redrawn after equations (118) and (119) of
% van de Wetering, "ZX-calculus for the working quantum computer
% scientist", arXiv:2012.13966, section 7.5.
\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    EDGE/.style={draw=black, line width=1pt}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    % ================= row 1: the bialgebra law =================
    \node [EMPTY]     (a1) at (0, 0.9) {};
    \node [EMPTY]     (a2) at (0, -0.9) {};
    \node [GREEN_DOT] (a3) at (0.9, 0) {};
    \node [RED_DOT]   (a4) at (1.8, 0) {};
    \node [EMPTY]     (a5) at (2.7, 0.9) {};
    \node [EMPTY]     (a6) at (2.7, -0.9) {};
    \node at (3.4, 0) {$\propto$};
    \node [EMPTY]     (b1) at (4.1, 0.9) {};
    \node [EMPTY]     (b2) at (4.1, -0.9) {};
    \node [RED_DOT]   (b3) at (5.0, 0.9) {};
    \node [RED_DOT]   (b4) at (5.0, -0.9) {};
    \node [GREEN_DOT] (b5) at (6.5, 0.9) {};
    \node [GREEN_DOT] (b6) at (6.5, -0.9) {};
    \node [EMPTY]     (b7) at (7.4, 0.9) {};
    \node [EMPTY]     (b8) at (7.4, -0.9) {};

    % ================= row 2: the Hopf law =================
    \node [EMPTY]     (c1) at (0, -2.9) {};
    \node [GREEN_DOT] (c2) at (0.9, -2.9) {};
    \node [RED_DOT]   (c3) at (2.4, -2.9) {};
    \node [EMPTY]     (c4) at (3.3, -2.9) {};
    \node at (4.0, -2.9) {$\propto$};
    \node [EMPTY]     (d1) at (4.7, -2.9) {};
    \node [GREEN_DOT] (d2) at (5.6, -2.9) {};
    \node [RED_DOT]   (d3) at (6.8, -2.9) {};
    \node [EMPTY]     (d4) at (7.7, -2.9) {};

    \begin{pgfonlayer}{edgelayer}
        % row 1, left
        \draw[EDGE] (a1) to (a3);
        \draw[EDGE] (a2) to (a3);
        \draw[EDGE] (a3) to (a4);
        \draw[EDGE] (a4) to (a5);
        \draw[EDGE] (a4) to (a6);
        % row 1, right: the complete bipartite graph K_{2,2}
        \draw[EDGE] (b1) to (b3);
        \draw[EDGE] (b2) to (b4);
        \draw[EDGE] (b3) to (b5);
        \draw[EDGE] (b3) to (b6);
        \draw[EDGE] (b4) to (b5);
        \draw[EDGE] (b4) to (b6);
        \draw[EDGE] (b5) to (b7);
        \draw[EDGE] (b6) to (b8);
        % row 2
        \draw[EDGE] (c1) to (c2);
        \draw[EDGE] (c2) to[out=55, in=125] (c3);
        \draw[EDGE] (c2) to[out=-55, in=-125] (c3);
        \draw[EDGE] (c3) to (c4);
        \draw[EDGE] (d1) to (d2);
        \draw[EDGE] (d3) to (d4);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup


==> figures/cancellation.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-09T20:24:18.248Z
% Title: Untitled Graph
% Nodes: 11, Edges: 9
\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm,
        outer sep=-1mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}
% 
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [GREEN_DOT] (1) at (-3.27273, 0) {};
        \node [RED_DOT] (2) at (-1.27273, 0) {};
        \node [EMPTY] (3) at (-2.27273, 0.5) {};
        \node [EMPTY] (4) at (-2.27273, -0.5) {};
        \node [EMPTY] (5) at (-4.27273, 0) {};
        \node [EMPTY] (6) at (-0.27273, 0) {};
        \node [EMPTY] (7) at (1.72727, 0) {};
        \node [EMPTY] (8) at (4.72727, 0) {};
        \node [GREEN_DOT] (9) at (2.72727, 0) {};
        \node [RED_DOT] (10) at (3.72727, 0) {};
        \node [EMPTY] (11) at (0.72727, 0) {$\propto$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (3) to (1);
        \draw[EDGE] (4) to (1);
        \draw[EDGE] (3) to (2);
        \draw[EDGE] (4) to (2);
        \draw[EDGE] (6) to (2);
        \draw[EDGE] (1) to (5);
        \draw[EDGE] (7) to (9);
        \draw[EDGE] (10) to (8);
        % skipped edge HLR8RRtF-g4V4V2LGE9un: endpoint not in node list
    \end{pgfonlayer}
\end{tikzpicture}
\endgroup


==> figures/chord_smaller_cycle.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-15T18:50:12.446Z
% Title: Untitled Graph
% Nodes: 19, Edges: 18

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 


\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [label=above:{$u$}, BLACK_DOT] (1) at (0.65789, 0.81579) {};
        \node [BLACK_DOT] (2) at (-1.34211, 0.81579) {};
        \node [BLACK_DOT] (3) at (-1.84211, -1.18421) {};
        \node [EMPTY] (4) at (-4.34211, 1.81579) {};
        \node [EMPTY] (5) at (-0.34211, 1.81579) {};
        \node [EMPTY] (6) at (-0.34211, -2.18421) {};
        \node [EMPTY] (7) at (-4.34211, -2.18421) {};
        \node [BLACK_DOT] (8) at (-2.34211, 0.81579) {};
        \node [BLACK_DOT] (9) at (-2.34211, -1.18421) {};
        \node [label=below:{$v$}, BLACK_DOT] (10) at (0.65789, -1.68421) {};
        \node [BLACK_DOT] (11) at (2.65789, 0.31579) {};
        \node [BLACK_DOT] (12) at (2.65789, -1.68421) {};
        \node [EMPTY] (13) at (1.65789, 1.81579) {};
        \node [EMPTY] (14) at (4.65789, 1.81579) {};
        \node [EMPTY] (15) at (4.65789, -2.18421) {};
        \node [EMPTY] (16) at (1.65789, -2.18421) {};
        \node [EMPTY] (17) at (-1.84211, 2.31579) {$C_1$};
        \node [BLACK_DOT] (18) at (-3.34211, -0.18421) {};
        \node [EMPTY] (19) at (3.15789, 2.31579) {$C_2$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[GRAY_DASHED_EDGE] (4) to (5);
        \draw[GRAY_DASHED_EDGE] (5) to (6);
        \draw[GRAY_DASHED_EDGE] (7) to (6);
        \draw[GRAY_DASHED_EDGE] (4) to (7);
        \draw[EDGE] (2) to (8);
        \draw[EDGE] (3) to (9);
        \draw[EDGE] (2) to (1);
        \draw[EDGE] (3) to (10);
        \draw[EDGE] (1) to (11);
        \draw[EDGE] (12) to (10);
        \draw[GRAY_DASHED_EDGE] (13) to (14);
        \draw[GRAY_DASHED_EDGE] (14) to (15);
        \draw[GRAY_DASHED_EDGE] (16) to (15);
        \draw[GRAY_DASHED_EDGE] (13) to (16);
        \draw[EDGE] (8) to (18);
        \draw[BLUE_DASHED_EDGE] (3) to (8);
        \draw[EDGE] (11) to (12);
        \draw[EDGE] (18) to (9);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/clique_tree_construction.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-19T11:20:48.350Z
% Title: Tab 2
% Nodes: 45, Edges: 32

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 


\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [label=above:{$e$}, BLACK_DOT] (1) at (-5.11111, 8.37778) {};
        \node [EMPTY] (2) at (8.88889, 7.87778) {$[e]$};
        \node [label=above:{$e$}, BLACK_DOT] (3) at (-5.11111, 0.87778) {};
        \node [label=left:{$b$}, BLACK_DOT] (4) at (-6.11111, -0.12222) {};
        \node [label=right:{$d$}, BLACK_DOT] (5) at (-4.11111, -0.12222) {};
        \node [label=right:{$c$}, BLACK_DOT] (6) at (-4.11111, -1.62222) {};
        \node [label=above:{$e$}, BLACK_DOT] (7) at (-5.11111, 6.87778) {};
        \node [EMPTY] (8) at (8.88889, 5.87778) {$[d,e]$};
        \node [label=right:{$d$}, BLACK_DOT] (9) at (-4.11111, 5.87778) {};
        \node [label=right:{$c$}, BLACK_DOT] (10) at (-4.11111, 2.37778) {};
        \node [label=above:{$e$}, BLACK_DOT] (11) at (-5.11111, 4.37778) {};
        \node [label=right:{$d$}, BLACK_DOT] (12) at (-4.11111, 3.37778) {};
        \node [EMPTY] (13) at (8.88889, 3.87778) {$[c, d,e]$};
        \node [label=above:{$e$}, BLACK_DOT] (14) at (-4.61111, -4.12222) {};
        \node [label=left:{$b$}, BLACK_DOT] (15) at (-5.61111, -5.12222) {};
        \node [label=right:{$d$}, BLACK_DOT] (16) at (-3.61111, -5.12222) {};
        \node [label=right:{$c$}, BLACK_DOT] (17) at (-3.61111, -6.62222) {};
        \node [label=left:{$a$}, BLACK_DOT] (18) at (-5.61111, -6.62222) {};
        \node [EMPTY] (19) at (8.88889, -1.12222) {$[b, c, d,e]$};
        \node [EMPTY] (20) at (8.88889, -5.12222) {$[a, b, c, d,e]$};
        \node [label=above:{$\{e\}$}, BLACK_DOT] (21) at (1.88889, 8.37778) {};
        \node [label=above:{$\{e\}$}, BLACK_DOT] (22) at (2.38889, 6.37778) {};
        \node [label=above:{$\{d, e\}$}, BLACK_DOT] (23) at (1.38889, 6.37778) {};
        \node [label=above:{$\{e\}$}, BLACK_DOT] (24) at (2.88889, 3.37778) {};
        \node [label=below:{$\{d, e\}$}, BLACK_DOT] (25) at (1.88889, 3.37778) {};
        \node [label=above:{$\{c, d, e\}$}, BLACK_DOT] (26) at (0.88889, 3.37778) {};
        \node [label=above:{$\{e\}$}, BLACK_DOT] (27) at (4.38889, -0.62222) {};
        \node [label=below:{$\{d, e\}$}, BLACK_DOT] (28) at (3.38889, -0.62222) {};
        \node [label=above:{$\{c, d, e\}$}, BLACK_DOT] (29) at (1.88889, -0.62222) {};
        \node [label=below:{$\{b, c, d, e\}$}, BLACK_DOT] (30) at (-0.11111, -0.62222) {};
        \node [label=above:{$\{e\}$}, BLACK_DOT] (31) at (5.88889, -5.12222) {};
        \node [label=below:{$\{d, e\}$}, BLACK_DOT] (32) at (4.88889, -5.12222) {};
        \node [label=above:{$\{c, d, e\}$}, BLACK_DOT] (33) at (3.88889, -5.12222) {};
        \node [label=below:{$\{b, c, d, e\}$}, BLACK_DOT] (34) at (2.38889, -5.12222) {};
        \node [label=above:{$\{a, b, c, d, e\}$}, BLACK_DOT] (35) at (0.38889, -5.12222) {};
        \node [EMPTY] (36) at (-5.11111, 9.87778) {$\text{Graph}$};
        \node [EMPTY] (37) at (1.38889, 9.87778) {$\text{Tree Decomposition}$};
        \node [EMPTY] (38) at (8.88889, 9.87778) {$\text{Perfect Elimination Order}$};
        \node [EMPTY] (39) at (-6.61111, -3.12222) {};
        \node [EMPTY] (40) at (-6.61111, -7.12222) {};
        \node [EMPTY] (41) at (-2.61111, -7.12222) {};
        \node [EMPTY] (42) at (-2.61111, -3.12222) {};
        \node [EMPTY] (43) at (-4.61111, -8.12222) {$G$};
        \node [EMPTY] (44) at (8.88889, -10.12222) {};
        \node [EMPTY] (45) at (-3.61111, -8.12222) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (6) to (5);
        \draw[EDGE] (5) to (3);
        \draw[EDGE] (3) to (6);
        \draw[EDGE] (6) to (4);
        \draw[EDGE] (4) to (5);
        \draw[EDGE] (4) to (3);
        \draw[EDGE] (9) to (7);
        \draw[EDGE] (12) to (11);
        \draw[EDGE] (12) to (10);
        \draw[EDGE] (11) to (10);
        \draw[EDGE] (17) to (16);
        \draw[EDGE] (16) to (14);
        \draw[EDGE] (14) to (17);
        \draw[EDGE] (17) to (15);
        \draw[EDGE] (15) to (16);
        \draw[EDGE] (15) to (18);
        \draw[EDGE] (15) to (14);
        \draw[EDGE] (17) to (18);
        \draw[EDGE] (23) to (22);
        \draw[EDGE] (25) to (24);
        \draw[EDGE] (26) to (25);
        \draw[EDGE] (28) to (27);
        \draw[EDGE] (29) to (28);
        \draw[EDGE] (29) to (30);
        \draw[EDGE] (32) to (31);
        \draw[EDGE] (33) to (32);
        \draw[EDGE] (33) to (34);
        \draw[EDGE] (35) to (34);
        \draw[GRAY_DASHED_EDGE] (39) to (42);
        \draw[GRAY_DASHED_EDGE] (42) to (41);
        \draw[GRAY_DASHED_EDGE] (41) to (40);
        \draw[GRAY_DASHED_EDGE] (40) to (39);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/contract-order-fast.tikz <==
% Contracting the same 2-column ladder from the top down (the "fast"
% order): five steps, presented left to right with arrows in between.
% In each panel the boxed tensors are the ones contracted in that step:
% first the two top nodes, then the left middle node, the right middle
% node, the left bottom node and finally the right bottom node (the
% whole). The boxed region of the previous step becomes the red block,
% so the red block grows by one tensor per step; the box is drawn as a
% rectangle or an L-shaped polygon so it encircles exactly the tensors
% contracted in that step. The final step is still drawn with the
% right bottom node boxed (no fully contracted picture). All bonds
% between the remaining tensors are kept; their ends are tucked inside
% the red blocks or the nodes so no tip sticks out. The cost of each
% step is written at the top of the panel.
% Self-contained: the colours are defined inside the picture.
\begin{tikzpicture}[>=Stealth, line join=round, line cap=round,
    tn/.style={circle, draw=tnoutline, line width=0.8mm, inner sep=0pt,
               minimum size=0.68cm},
    wire/.style={line width=0.8mm, black},
    box/.style={draw=black, line width=0.2mm}]
    \definecolor{tnorange}{RGB}{255,192,0}       % top tensors
    \definecolor{tngreen}{RGB}{146,208,80}       % middle tensors
    \definecolor{tnblue}{RGB}{0,176,240}         % bottom tensors
    \definecolor{tnred}{RGB}{192,0,0}            % contracted tensors
    \definecolor{tnoutline}{RGB}{23,44,81}       % navy outline

    % node centres: left column x=0, right column x=1.4 per panel;
    % rows: top 3.1, middle 2.0, bottom 0.9

    % ============ step 1: contract the two top nodes ============
    \draw[wire] (0,3.42) -- (0,0.58);
    \draw[wire] (1.4,3.42) -- (1.4,0.58);
    \draw[wire] (0,3.1) -- (1.4,3.1);
    \draw[wire] (0,2.0) -- (1.4,2.0);
    \draw[wire] (0,0.9) -- (1.4,0.9);
    \draw[box] (-0.47,2.62) rectangle (1.87,3.58);
	\node[tn, fill=tnorange] at (0,3.1) {};
    \node[tn, fill=tnorange] at (1.4,3.1) {};
    \node[tn, fill=tngreen]  at (0,2.0) {};
    \node[tn, fill=tngreen]  at (1.4,2.0) {};
    \node[tn, fill=tnblue]   at (0,0.9) {};
    \node[tn, fill=tnblue]   at (1.4,0.9) {};
    \node[font=\footnotesize] at (0.7,3.9) {cost = $d^3$};
    \draw[-{Stealth}, wire] (2.15,2.0) -- (2.65,2.0);

    % ============ step 2: merge the left middle node ============
    % vertical chain bonds through each column (ends tucked inside the
    % red block / bottom nodes), plus the horizontal bonds
    \draw[wire] (3.3,3.36) -- (3.3,0.62);
    \draw[wire] (4.7,3.36) -- (4.7,0.62);
    \draw[wire] (3.3,3.1) -- (4.7,3.1);
    \draw[wire] (3.3,2.0) -- (4.7,2.0);
    \draw[wire] (3.3,0.9) -- (4.7,0.9);
    % red: the two top tensors contracted in step 1; box: an L-shaped
    % polygon encircling the top two tensors + the left middle one
    \fill[tnred, rounded corners=0.08cm] (2.96,2.76) rectangle (5.04,3.44);
    \draw[box] (2.83,3.58) -- (5.17,3.58) -- (5.17,2.63) -- (3.77,2.63)
        -- (3.77,1.53) -- (2.83,1.53) -- cycle;
    \node[tn, fill=tngreen]  at (3.3,2.0) {};
    \node[tn, fill=tngreen]  at (4.7,2.0) {};
    \node[tn, fill=tnblue]   at (3.3,0.9) {};
    \node[tn, fill=tnblue]   at (4.7,0.9) {};
    \node[font=\footnotesize] at (4.0,3.9) {cost = $d^4$};
    \draw[-{Stealth}, wire] (5.45,2.0) -- (5.95,2.0);

    % ============ step 3: merge the right middle node ============
    % vertical chain bonds (ends inside the red block), plus A3--B3
    \draw[wire] (6.6,3.36) -- (6.6,0.62);
    \draw[wire] (8.0,3.36) -- (8.0,0.62);
    \draw[wire] (6.6,3.1) -- (8.0,3.1);
    \draw[wire] (6.6,2.0) -- (8.0,2.0);
    \draw[wire] (6.6,0.9) -- (8.0,0.9);
    % red: the top strip + left middle (step 2's box); box: the top
    % two rows (adds the right middle tensor)
    \fill[tnred, rounded corners=0.08cm] (6.26,3.44) -- (8.34,3.44)
        -- (8.34,2.76) -- (6.94,2.76) -- (6.94,1.66) -- (6.26,1.66) -- cycle;
    \draw[box] (6.13,1.53) rectangle (8.47,3.58);
    \node[tn, fill=tngreen]  at (8.0,2.0) {};
    \node[tn, fill=tnblue]   at (6.6,0.9) {};
    \node[tn, fill=tnblue]   at (8.0,0.9) {};
    \node[font=\footnotesize] at (7.3,3.9) {cost = $d^4$};
    \draw[-{Stealth}, wire] (8.75,2.0) -- (9.25,2.0);

    % ============ step 4: merge the left bottom node ============
    % vertical chain bonds (ends inside the red block / B3), plus the
    % horizontal bond from the red block to B3
    \draw[wire] (9.9,3.36) -- (9.9,0.62);
    \draw[wire] (11.3,3.36) -- (11.3,0.62);
    \draw[wire] (9.9,3.1) -- (11.3,3.1);
    \draw[wire] (9.9,2.0) -- (11.3,2.0);
    \draw[wire] (9.9,0.9) -- (11.3,0.9);
    % red: the top two rows (step 3's box); box: an L-shaped polygon
    % encircling everything except the right bottom tensor
    \fill[tnred, rounded corners=0.08cm] (9.56,1.66) rectangle (11.64,3.44);
    \draw[box] (9.43,3.58) -- (11.77,3.58) -- (11.77,1.53) -- (10.37,1.53)
        -- (10.37,0.43) -- (9.43,0.43) -- cycle;
    \node[tn, fill=tnblue]   at (9.9,0.9) {};
    \node[tn, fill=tnblue]   at (11.3,0.9) {};
    \node[font=\footnotesize] at (10.6,3.9) {cost = $d^3$};
    \draw[-{Stealth}, wire] (12.05,2.0) -- (12.55,2.0);

    % ============ step 5: merge the right bottom node (the whole) ============
    % everything is contracted: the bonds are all behind the red block
    \draw[wire] (13.2,3.36) -- (13.2,0.62);
    \draw[wire] (14.6,3.36) -- (14.6,0.62);
    \draw[wire] (13.2,3.1) -- (14.6,3.1);
    \draw[wire] (13.2,2.0) -- (14.6,2.0);
    \draw[wire] (13.2,0.9) -- (14.6,0.9);
    % red: everything except the right bottom tensor (step 4's box);
    % box: the whole (adds the right bottom tensor) -- the final step
    \fill[tnred, rounded corners=0.08cm] (12.86,3.44) -- (14.94,3.44)
        -- (14.94,1.66) -- (13.54,1.66) -- (13.54,0.56) -- (12.86,0.56) -- cycle;
    \draw[box] (12.73,0.43) rectangle (15.07,3.58);
    \node[tn, fill=tnblue]   at (14.6,0.9) {};
    \node[font=\footnotesize] at (13.9,3.9) {cost = $d^2$};
\end{tikzpicture}


==> figures/contract-order-slow.tikz <==
% Contracting a tensor network "vertically first" is a bad idea: summing
% the vertical (chain) bonds of the left column first builds an
% intermediate that holds every horizontal leg at once, so the memory
% footprint scales as RAM = D^4 while the CPU cost scales as D^5
% (all bond dimensions taken equal to D).
% Faithful reproduction of tensor-template/79_contract_order_slow.pdf,
% reduced to a 2-column ladder (6 nodes); the bottom (grey) row, the
% right-hand column, the red rectangle and the RAM/CPU cost labels of
% the original are omitted. The arrows on the right show the next
% contraction steps: first the boxed left column is contracted into a
% single red tensor (cost = d^5), then the remaining column too, so
% two red tensors joined by the three bonds are left; contracting
% those together costs d^3.
% Self-contained: the colours are defined inside the picture, so this
% file can be \input anywhere.
\begin{tikzpicture}[>=Stealth, line join=round, line cap=round,
    tn/.style={circle, draw=tnoutline, line width=0.8mm, inner sep=0pt,
               minimum size=0.68cm},
    wire/.style={line width=0.8mm, black},
    idx/.style={font=\large},
    box/.style={draw=black, line width=0.2mm}]
    \definecolor{tnorange}{RGB}{255,192,0}       % top tensors
    \definecolor{tngreen}{RGB}{146,208,80}       % middle tensors
    \definecolor{tnblue}{RGB}{0,176,240}         % third tensors
    \definecolor{tnred}{RGB}{192,0,0}            % contracted column
    \definecolor{tnoutline}{RGB}{23,44,81}       % navy outline

    % --- wires are drawn first so they emerge from behind the nodes ---
    % vertical chain bonds through each column (kept inside the nodes,
    % so no wire tip sticks out beyond the top/bottom tensors)
    \draw[wire] (0.644,3.82) -- (0.644,1.25);
    \draw[wire] (2.443,3.82) -- (2.443,1.25);
    % horizontal bonds between the two columns
    \draw[wire] (0.644,3.518) -- (2.443,3.518);
    \draw[wire] (0.644,2.536) -- (2.443,2.536);
    \draw[wire] (0.644,1.553) -- (2.443,1.553);

    % --- box around the left column (the one contracted vertically) ---
    \draw[box] (0.179,0.95) rectangle (1.333,4.02);

    % --- nodes: two columns of three tensors ---
	\node[tn, fill=tnorange] at (0.644,3.518) {};
    \node[tn, fill=tngreen]  at (0.644,2.536) {};
    \node[tn, fill=tnblue]   at (0.644,1.553) {};
    \node[tn, fill=tnorange] at (2.443,3.518) {};
    \node[tn, fill=tngreen]  at (2.443,2.536) {};
    \node[tn, fill=tnblue]   at (2.443,1.553) {};


    % --- cost label above the left panel ---
    \node[font=\small] at (0.756,4.5) {cost = $d^5$};

    % ================= next step of the contraction =================
    % arrow from the current state to the state after contracting the
    % boxed (left) column
    \draw[-{Stealth}, wire] (3.25,2.49) -- (4.10,2.49);

    % --- wires of the remaining column (behind the nodes) ---
    % bonds from the contracted column to the remaining tensors
    \draw[wire] (5.04,3.518) -- (5.96,3.518);
    \draw[wire] (5.04,2.536) -- (5.96,2.536);
    \draw[wire] (5.04,1.553) -- (5.96,1.553);
    % vertical chain bond of the remaining column
    \draw[wire] (5.96,3.82) -- (5.96,1.25);

    % --- the boxed left column, contracted into one big red tensor ---
    \fill[tnred, rounded corners=0.13cm] (4.36,1.15) rectangle (5.04,3.95);

    % --- box around the remaining (right) column ---
    \draw[box] (5.495,0.95) rectangle (6.649,4.02);

    % --- remaining column: the three tensors still to be contracted ---
    \node[tn, fill=tnorange] at (5.96,3.518) {};
    \node[tn, fill=tngreen]  at (5.96,2.536) {};
    \node[tn, fill=tnblue]   at (5.96,1.553) {};

    \node[font=\small] at (5.756,4.5) {cost = $d^5$};

    % ================= contracting everything =================
    % arrow to the state where both columns are contracted
    \draw[-{Stealth}, wire] (7.05,2.49) -- (7.90,2.49);

    % --- both columns contracted into red tensors, still linked by the
    %     three bonds (contracting the two together costs d^3) ---
    % bonds between the two red tensors (behind them)
    \draw[wire] (8.855,3.518) -- (9.435,3.518);
    \draw[wire] (8.855,2.536) -- (9.435,2.536);
    \draw[wire] (8.855,1.553) -- (9.435,1.553);

    % --- the two red tensors ---
    \fill[tnred, rounded corners=0.13cm] (8.175,1.15) rectangle (8.855,3.95);
    \fill[tnred, rounded corners=0.13cm] (9.435,1.15) rectangle (10.115,3.95);

    % --- box around the two contracted columns ---
    \draw[box] (8.05,0.95) rectangle (10.464,4.02);

    % --- cost label above the final panel ---
    \node[font=\small] at (9.26,4.5) {cost = $d^3$};
\end{tikzpicture}


==> figures/contraction-matrix-mult.tikz <==
% Contracting two rank-two tensors in tensor-network notation: the
% left-hand side is the vertical chain $i - M - j - N - k$, where the
% middle edge $j$ is the contracted index; the result is the rank-two
% tensor $(MN)_{ik} = \sum_j M_{ij} N_{jk}$, i.e. exactly matrix
% multiplication, shown on the right.
% Self-contained: the colours are defined inside the picture, so this
% file can be \input anywhere.
\begin{tikzpicture}[>=Stealth, line join=round, line cap=round,
    tn/.style={circle, draw=tnoutline, line width=1.2mm, inner sep=0pt,
               minimum size=0.85cm, font=\large},
    wire/.style={line width=1.2mm, black},
    idx/.style={font=\normalsize}]
    \definecolor{tnorange}{RGB}{255,192,0}       % orange      -- M
    \definecolor{tnlightgreen}{RGB}{146,208,80}  % light green -- N
    \definecolor{tnblue}{RGB}{68,114,196}        % blue        -- MN
    \definecolor{tnoutline}{RGB}{23,44,81}       % navy outline

    % ---- left: the vertical chain i -- M -- j -- N -- k ----
    \draw[wire] (0,1.5) -- (0,2.2);    % open edge i
    \draw[wire] (0,-0.7) -- (0,0.7);   % contracted edge j
    \draw[wire] (0,-2.2) -- (0,-1.5);  % open edge k
    \node[tn, fill=tnorange, text=black] at (0,1.1) {$M$};
    \node[tn, fill=tnlightgreen, text=white] at (0,-1.1) {$N$};

    % ---- equals ----
    \node[font=\huge] at (1.6,0) {$=$};

    % ---- right: the result $(MN)_{ik}$ with its two open edges ----
    \draw[wire] (2.65,0.4) -- (2.65,2.2);
    \draw[wire] (2.65,-2.2) -- (2.65,-0.4);
    \node[tn, fill=tnblue, text=white] at (2.65,0) {$M N$};

    % ---- index labels ----
    \node[idx] at (0.15,1.9) {$i$};
    \node[idx] at (0.22,0) {$j$};
    \node[idx] at (0.15,-1.9) {$k$};
    \node[idx] at (2.8,1.9) {$i$};
    \node[idx] at (2.8,-1.9) {$k$};
\end{tikzpicture}


==> figures/contraction_order_from_tree_decomposition.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-18T01:57:01.525Z
% Title: Untitled Graph
% Nodes: 60, Edges: 44

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 


\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (-1.28333, 5.975) {};
        \node [BLACK_DOT] (2) at (-1.28333, 5.975) {};
        \node [BLACK_DOT] (3) at (-5.78333, 6.975) {};
        \node [BLACK_DOT] (4) at (-5.28333, 4.475) {};
        \node [BLACK_DOT] (5) at (-2.78333, 7.975) {};
        \node [BLACK_DOT] (6) at (-2.28333, 3.975) {};
        \node [label=above:{$b$}, RED_DOT] (7) at (1.71667, 7.475) {};
        \node [label=left:{$c$}, BLACK_DOT] (8) at (1.21667, 6.475) {};
        \node [label=left:{$d$}, BLACK_DOT] (9) at (1.21667, 4.975) {};
        \node [label=above:{$e$}, BLACK_DOT] (10) at (2.71667, 5.475) {};
        \node [label=above:{$g$}, BLACK_DOT] (11) at (4.71667, 6.475) {};
        \node [label=right:{$f$}, BLACK_DOT] (12) at (4.21667, 4.475) {};
        \node [EMPTY] (13) at (-1.28333, 4.975) {$b$};
        \node [EMPTY] (14) at (-5.28333, 6.975) {$c$};
        \node [EMPTY] (15) at (-5.78333, 5.475) {$d$};
        \node [EMPTY] (16) at (-4.78333, 5.475) {$e$};
        \node [EMPTY] (17) at (-4.28333, 4.475) {$f$};
        \node [EMPTY] (18) at (-2.28333, 7.475) {$g$};
        \node [EMPTY] (19) at (-4.78333, 8.975) {$G$};
        \node [EMPTY] (20) at (1.71667, 8.975) {$G^*$};
        \node [EMPTY] (21) at (8.21667, 8.975) {$\text{tree decomposition}$};
        \node [label=right:{$\{\textcolor{red}{b}, c, g, f\}$}, BLACK_DOT] (22) at (8.21667, 6.475) {};
        \node [label=right:{$\{c, d, g, f\}$}, BLACK_DOT] (23) at (8.21667, 5.475) {};
        \node [label=right:{$\{d, e, g, f\}$}, BLACK_DOT] (24) at (8.21667, 4.475) {};
        \node [BLACK_DOT] (25) at (-5.78333, -0.025) {};
        \node [BLACK_DOT] (26) at (-5.28333, -2.525) {};
        \node [BLACK_DOT] (27) at (-2.78333, 1.475) {};
        \node [BLACK_DOT] (28) at (-2.28333, -3.025) {};
        \node [label=left:{$c$}, RED_DOT] (29) at (1.21667, -0.525) {};
        \node [label=left:{$d$}, BLACK_DOT] (30) at (1.21667, -2.525) {};
        \node [label=above:{$e$}, BLACK_DOT] (31) at (3.71667, -1.525) {};
        \node [label=above:{$g$}, BLACK_DOT] (32) at (4.71667, -0.525) {};
        \node [label=right:{$f$}, BLACK_DOT] (33) at (4.21667, -2.525) {};
        \node [EMPTY] (34) at (-5.28333, -0.025) {$c$};
        \node [EMPTY] (35) at (-5.78333, -1.525) {$d$};
        \node [EMPTY] (36) at (-3.78333, -1.025) {$e$};
        \node [EMPTY] (37) at (-4.28333, -2.525) {$f$};
        \node [EMPTY] (38) at (-2.28333, -0.525) {$g$};
        \node [label=right:{$\{\textcolor{red}{c}, d, g, f\}$}, BLACK_DOT] (39) at (8.21667, -1.525) {};
        \node [label=right:{$\{d, e, g, f\}$}, BLACK_DOT] (40) at (8.21667, -2.525) {};
        \node [BLACK_DOT] (41) at (-5.28333, -8.025) {};
        \node [BLACK_DOT] (42) at (-3.28333, -6.525) {};
        \node [BLACK_DOT] (43) at (-2.28333, -9.525) {};
        \node [label=left:{$d$}, BLACK_DOT] (44) at (1.71667, -9.525) {};
        \node [label=left:{$e$}, BLACK_DOT] (45) at (4.21667, -8.525) {};
        \node [label=above:{$g$}, BLACK_DOT] (46) at (4.21667, -7.025) {};
        \node [label=right:{$f$}, BLACK_DOT] (47) at (4.71667, -9.525) {};
        \node [EMPTY] (48) at (-3.28333, -10.025) {$d$};
        \node [EMPTY] (49) at (-4.28333, -6.525) {$e$};
        \node [EMPTY] (50) at (-4.28333, -9.025) {$f$};
        \node [EMPTY] (51) at (-2.78333, -7.025) {$g$};
        \node [label=right:{$\{d, e, g, f\}$}, BLACK_DOT] (52) at (8.21667, -9.525) {};
        \node [EMPTY] (53) at (-4.28333, -10.025) {};
        \node [EMPTY] (54) at (-6.28333, 2.475) {};
        \node [EMPTY] (55) at (10.21667, 2.475) {};
        \node [EMPTY] (56) at (-6.28333, -5.025) {};
        \node [EMPTY] (57) at (10.21667, -5.025) {};
        \node [EMPTY] (58) at (0.21667, 3.475) {$\text{contraction cost: } d^4$};
        \node [EMPTY] (59) at (0.71667, -4.025) {$\text{contraction cost: } d^4$};
        \node [EMPTY] (60) at (0.71667, -11.025) {$\text{contraction cost: } d^4$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (4) to (3);
        \draw[EDGE] (6) to (3);
        \draw[EDGE] (4) to (5);
        \draw[EDGE] (6) to (5);
        \draw[EDGE] (4) to (2);
        \draw[RED_DASHED_EDGE] (1) to (6);
        \draw[EDGE] (7) to (8);
        \draw[EDGE] (7) to (11);
        \draw[EDGE] (8) to (9);
        \draw[EDGE] (8) to (11);
        \draw[EDGE] (9) to (10);
        \draw[EDGE] (9) to (12);
        \draw[EDGE] (10) to (12);
        \draw[EDGE] (10) to (11);
        \draw[EDGE] (7) to (12);
        \draw[EDGE] (23) to (22);
        \draw[EDGE] (23) to (24);
        \draw[EDGE] (26) to (25);
        \draw[RED_DASHED_EDGE] (28) to (25);
        \draw[EDGE] (26) to (27);
        \draw[EDGE] (28) to (27);
        \draw[EDGE] (29) to (30);
        \draw[EDGE] (29) to (32);
        \draw[EDGE] (30) to (31);
        \draw[EDGE] (30) to (33);
        \draw[EDGE] (31) to (33);
        \draw[EDGE] (31) to (32);
        \draw[EDGE] (39) to (40);
        \draw[EDGE] (32) to (33);
        \draw[EDGE] (29) to (33);
        \draw[EDGE] (28) to (26);
        \draw[EDGE] (41) to (42);
        \draw[EDGE] (43) to (42);
        \draw[EDGE] (44) to (45);
        \draw[EDGE] (44) to (47);
        \draw[EDGE] (45) to (47);
        \draw[EDGE] (45) to (46);
        \draw[EDGE] (46) to (47);
        \draw[EDGE] (43) to (41);
        \draw[EDGE] (46) to (44);
        \draw[EDGE] (41) to (53);
        \draw[EDGE] (43) to (53);
        \draw[GRAY_DASHED_EDGE] (54) to (55);
        \draw[GRAY_DASHED_EDGE] (56) to (57);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/cubical.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-27T00:34:20.740Z
% Title: cubical
% Nodes: 8, Edges: 12

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (2, -0.75) {};
        \node [BLACK_DOT] (2) at (0.5, -1.75) {};
        \node [BLACK_DOT] (3) at (2, 1.75) {};
        \node [BLACK_DOT] (4) at (0.5, 0.75) {};
        \node [BLACK_DOT] (5) at (-0.5, -0.75) {};
        \node [BLACK_DOT] (6) at (-2, -1.75) {};
        \node [BLACK_DOT] (7) at (-0.5, 1.75) {};
        \node [BLACK_DOT] (8) at (-2, 0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (2);
        \draw[EDGE] (1) to (3);
        \draw[EDGE] (1) to (5);
        \draw[EDGE] (2) to (4);
        \draw[EDGE] (2) to (6);
        \draw[EDGE] (3) to (4);
        \draw[EDGE] (3) to (7);
        \draw[EDGE] (4) to (8);
        \draw[EDGE] (5) to (6);
        \draw[EDGE] (5) to (7);
        \draw[EDGE] (6) to (8);
        \draw[EDGE] (7) to (8);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/dashed_edge.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-11T08:15:27.605Z
% Title: Untitled Graph
% Nodes: 6, Edges: 2

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 


\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [GREEN_DOT] (1) at (-2.91667, 0) {};
        \node [GREEN_DOT] (2) at (-1.41667, 0) {};
        \node [EMPTY] (3) at (-0.41667, 0) {$=$};
        \node [GREEN_DOT] (4) at (0.58333, 0) {};
        \node [GREEN_DOT] (5) at (2.58333, 0) {};
        \node [YELLOW_BOX] (6) at (1.58333, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[BLUE_DASHED_EDGE] (1) to (2);
        \draw[EDGE] (4) to (5);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup


==> figures/demo_leaf_tree_decomposition.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-14T20:52:04.840Z
% Title: Untitled Graph
% Nodes: 8, Edges: 7

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 


\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [label=above:{$\{a\}$}, BLACK_DOT] (1) at (-3.625, 0) {};
        \node [label=above:{$\{a,b,c\}$}, BLACK_DOT] (2) at (-2.125, 0) {};
        \node [label=left:{$\cdots$}, EMPTY] (3) at (-4.625, 0) {};
        \node [label=above:{$\{a\}$}, BLACK_DOT] (4) at (1.875, 0) {};
        \node [label=above:{$\{a,b\}$}, BLACK_DOT] (5) at (3.375, 0) {};
        \node [label=left:{$\cdots$}, EMPTY] (6) at (0.875, 0) {};
        \node [EMPTY] (7) at (-0.625, 0) {$\rightarrow$};
        \node [label=above:{$\{a,b,c\}$}, BLACK_DOT] (8) at (4.875, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (3) to (1);
        \draw[EDGE] (2) to (1);
        \draw[EDGE] (1) to (2);
        \draw[EDGE] (6) to (4);
        \draw[EDGE] (5) to (4);
        \draw[EDGE] (4) to (5);
        \draw[EDGE] (5) to (8);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/demonstration_contraction.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-18T01:58:23.015Z
% Title: Tab 1
% Nodes: 41, Edges: 32

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 


\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (-3.5122, 5.23171) {};
        \node [BLACK_DOT] (2) at (-0.0122, 2.73171) {};
        \node [BLACK_DOT] (3) at (-4.5122, 3.73171) {};
        \node [BLACK_DOT] (4) at (-4.0122, 1.23171) {};
        \node [BLACK_DOT] (5) at (-1.5122, 4.73171) {};
        \node [BLACK_DOT] (6) at (-1.0122, 0.73171) {};
        \node [label=above:{$a$}, RED_DOT] (7) at (3.9878, 4.73171) {};
        \node [label=above:{$b$}, BLACK_DOT] (8) at (2.9878, 4.23171) {};
        \node [label=left:{$c$}, BLACK_DOT] (9) at (2.4878, 3.23171) {};
        \node [label=left:{$d$}, BLACK_DOT] (10) at (2.4878, 1.73171) {};
        \node [label=above:{$e$}, BLACK_DOT] (11) at (3.9878, 2.23171) {};
        \node [label=above:{$g$}, BLACK_DOT] (12) at (5.9878, 3.23171) {};
        \node [label=right:{$f$}, BLACK_DOT] (13) at (5.4878, 1.23171) {};
        \node [EMPTY] (14) at (-2.5122, 5.23171) {$a$};
        \node [EMPTY] (15) at (-3.5122, 4.23171) {$b$};
        \node [EMPTY] (16) at (-4.0122, 3.73171) {$c$};
        \node [EMPTY] (17) at (-4.5122, 2.23171) {$d$};
        \node [EMPTY] (18) at (-3.5122, 2.23171) {$e$};
        \node [EMPTY] (19) at (-3.0122, 1.23171) {$f$};
        \node [EMPTY] (20) at (-1.0122, 4.23171) {$g$};
        \node [BLACK_DOT] (21) at (0.4878, -2.76829) {};
        \node [BLACK_DOT] (22) at (0.4878, -2.76829) {};
        \node [BLACK_DOT] (23) at (-4.0122, -1.76829) {};
        \node [BLACK_DOT] (24) at (-3.5122, -4.26829) {};
        \node [BLACK_DOT] (25) at (-1.0122, -0.76829) {};
        \node [BLACK_DOT] (26) at (-0.5122, -4.76829) {};
        \node [EMPTY] (27) at (-2.0122, -5.26829) {$G$};
        \node [EMPTY] (28) at (4.9878, -5.26829) {$G^*$};
        \node [label=above:{$b$}, BLACK_DOT] (29) at (3.4878, -1.26829) {};
        \node [label=left:{$c$}, BLACK_DOT] (30) at (2.9878, -2.26829) {};
        \node [label=left:{$d$}, BLACK_DOT] (31) at (2.9878, -3.76829) {};
        \node [label=above:{$e$}, BLACK_DOT] (32) at (4.4878, -3.26829) {};
        \node [label=above:{$g$}, BLACK_DOT] (33) at (6.4878, -2.26829) {};
        \node [label=right:{$f$}, BLACK_DOT] (34) at (5.9878, -4.26829) {};
        \node [EMPTY] (35) at (0.4878, -3.76829) {$b$};
        \node [EMPTY] (36) at (-3.5122, -1.76829) {$c$};
        \node [EMPTY] (37) at (-4.0122, -3.26829) {$d$};
        \node [EMPTY] (38) at (-3.0122, -3.26829) {$e$};
        \node [EMPTY] (39) at (-2.5122, -4.26829) {$f$};
        \node [EMPTY] (40) at (-0.5122, -1.26829) {$g$};
        \node [EMPTY] (41) at (0.9878, 0.23171) {$\bigg\downarrow$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (4) to (3);
        \draw[EDGE] (6) to (3);
        \draw[EDGE] (4) to (5);
        \draw[EDGE] (6) to (5);
        \draw[EDGE] (4) to (2);
        \draw[RED_DASHED_EDGE] (2) to (1);
        \draw[EDGE] (1) to (6);
        \draw[EDGE] (7) to (8);
        \draw[EDGE] (7) to (13);
        \draw[EDGE] (8) to (9);
        \draw[EDGE] (8) to (12);
        \draw[EDGE] (9) to (10);
        \draw[EDGE] (9) to (12);
        \draw[EDGE] (10) to (11);
        \draw[EDGE] (10) to (13);
        \draw[EDGE] (11) to (13);
        \draw[EDGE] (11) to (12);
        \draw[EDGE] (24) to (23);
        \draw[EDGE] (26) to (23);
        \draw[EDGE] (24) to (25);
        \draw[EDGE] (26) to (25);
        \draw[EDGE] (24) to (22);
        \draw[EDGE] (21) to (26);
        \draw[EDGE] (29) to (30);
        \draw[EDGE] (29) to (33);
        \draw[EDGE] (30) to (31);
        \draw[EDGE] (30) to (33);
        \draw[EDGE] (31) to (32);
        \draw[EDGE] (31) to (34);
        \draw[EDGE] (32) to (34);
        \draw[EDGE] (32) to (33);
        \draw[EDGE] (29) to (34);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/divide_edge.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-24T14:41:29.242Z
% Title: divide_edge
% Nodes: 23, Edges: 15

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [label=above:{$a$}, BLACK_DOT] (1) at (-2.97826, -0.04348) {};
        \node [label=above:{$b$}, BLACK_DOT] (2) at (-2.47826, -0.04348) {};
        \node [EMPTY] (3) at (-3.97826, 0.45652) {};
        \node [EMPTY] (4) at (-3.97826, -0.04348) {};
        \node [EMPTY] (5) at (-3.97826, -0.54348) {};
        \node [EMPTY] (6) at (-3.97826, 0.95652) {$\cdots$};
        \node [EMPTY] (7) at (-1.47826, 0.45652) {};
        \node [EMPTY] (8) at (-1.47826, -0.04348) {};
        \node [EMPTY] (9) at (-1.47826, -0.54348) {};
        \node [EMPTY] (10) at (-1.47826, 0.95652) {$\cdots$};
        \node [label=above:{$a$}, BLACK_DOT] (11) at (2.02174, -0.04348) {};
        \node [label=above:{$b$}, BLACK_DOT] (12) at (3.02174, -0.04348) {};
        \node [EMPTY] (13) at (1.02174, 0.45652) {};
        \node [EMPTY] (14) at (1.02174, -0.04348) {};
        \node [EMPTY] (15) at (1.02174, -0.54348) {};
        \node [EMPTY] (16) at (1.02174, 0.95652) {$\cdots$};
        \node [EMPTY] (17) at (4.02174, 0.45652) {};
        \node [EMPTY] (18) at (4.02174, -0.04348) {};
        \node [EMPTY] (19) at (4.02174, -0.54348) {};
        \node [EMPTY] (20) at (4.02174, 0.95652) {$\cdots$};
        \node [label=above:{$c$}, BLACK_DOT] (21) at (2.52174, -0.04348) {};
        \node [EMPTY] (22) at (-2.97826, -1.54348) {Original Graph};
        \node [EMPTY] (23) at (2.52174, -1.54348) {Bond Divided};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (3) to (1);
        \draw[EDGE] (4) to (1);
        \draw[EDGE] (5) to (1);
        \draw[EDGE] (1) to (2);
        \draw[EDGE] (7) to (2);
        \draw[EDGE] (8) to (2);
        \draw[EDGE] (9) to (2);
        \draw[EDGE] (13) to (11);
        \draw[EDGE] (14) to (11);
        \draw[EDGE] (15) to (11);
        \draw[EDGE] (17) to (12);
        \draw[EDGE] (18) to (12);
        \draw[EDGE] (19) to (12);
        \draw[EDGE] (21) to (11);
        \draw[EDGE] (21) to (12);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/divide_edge_line_graph.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-25T02:38:39.876Z
% Title: divide_edge_line_graph
% Nodes: 66, Edges: 56

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [label=above:{$\alpha$}, BLACK_DOT] (1) at (2.19697, 2.05303) {};
        \node [BLACK_DOT] (2) at (0.69697, 2.55303) {};
        \node [BLACK_DOT] (3) at (-0.30303, 1.55303) {};
        \node [BLACK_DOT] (4) at (0.69697, 1.05303) {};
        \node [BLACK_DOT] (5) at (3.69697, 2.55303) {};
        \node [BLACK_DOT] (6) at (4.69697, 1.55303) {};
        \node [BLACK_DOT] (7) at (3.69697, 1.05303) {};
        \node [EMPTY] (8) at (-0.80303, 3.05303) {};
        \node [EMPTY] (9) at (1.69697, 3.05303) {};
        \node [EMPTY] (10) at (1.69697, 0.55303) {};
        \node [EMPTY] (11) at (-0.80303, 0.55303) {};
        \node [EMPTY] (12) at (2.69697, 3.05303) {};
        \node [EMPTY] (13) at (5.19697, 3.05303) {};
        \node [EMPTY] (14) at (5.19697, 0.55303) {};
        \node [EMPTY] (15) at (2.69697, 0.55303) {};
        \node [EMPTY] (16) at (0.19697, 3.55303) {$K_n$};
        \node [EMPTY] (17) at (4.19697, 3.55303) {$K_m$};
        \node [label=above:{$\beta$}, BLACK_DOT] (18) at (2.19697, -1.94697) {};
        \node [BLACK_DOT] (19) at (0.69697, -1.44697) {};
        \node [BLACK_DOT] (20) at (-0.30303, -2.44697) {};
        \node [BLACK_DOT] (21) at (0.69697, -2.94697) {};
        \node [BLACK_DOT] (22) at (4.69697, -1.44697) {};
        \node [BLACK_DOT] (23) at (5.69697, -2.44697) {};
        \node [BLACK_DOT] (24) at (4.69697, -2.94697) {};
        \node [EMPTY] (25) at (-0.80303, -0.94697) {};
        \node [EMPTY] (26) at (1.69697, -0.94697) {};
        \node [EMPTY] (27) at (1.69697, -3.44697) {};
        \node [EMPTY] (28) at (-0.80303, -3.44697) {};
        \node [EMPTY] (29) at (3.69697, -0.94697) {};
        \node [EMPTY] (30) at (6.19697, -0.94697) {};
        \node [EMPTY] (31) at (6.19697, -3.44697) {};
        \node [EMPTY] (32) at (3.69697, -3.44697) {};
        \node [EMPTY] (33) at (0.19697, -0.44697) {$K_n$};
        \node [EMPTY] (34) at (5.19697, -0.44697) {$K_m$};
        \node [EMPTY] (35) at (-0.30303, 2.55303) {$\cdots$};
        \node [EMPTY] (36) at (4.69697, 2.55303) {$\cdots$};
        \node [EMPTY] (37) at (-0.30303, -1.44697) {$\cdots$};
        \node [EMPTY] (38) at (5.69697, -1.44697) {$\cdots$};
        \node [label=above:{$\gamma$}, BLACK_DOT] (39) at (3.19697, -1.94697) {};
        \node [label=above:{$a$}, BLACK_DOT] (40) at (-4.30303, 2.05303) {};
        \node [label=above:{$b$}, BLACK_DOT] (41) at (-3.80303, 2.05303) {};
        \node [EMPTY] (42) at (-5.30303, 2.55303) {};
        \node [EMPTY] (43) at (-5.30303, 2.05303) {};
        \node [EMPTY] (44) at (-5.30303, 1.55303) {};
        \node [EMPTY] (45) at (-5.30303, 3.05303) {$\cdots$};
        \node [EMPTY] (46) at (-2.80303, 2.55303) {};
        \node [EMPTY] (47) at (-2.80303, 2.05303) {};
        \node [EMPTY] (48) at (-2.80303, 1.55303) {};
        \node [EMPTY] (49) at (-2.80303, 3.05303) {$\cdots$};
        \node [label=above:{$a$}, BLACK_DOT] (50) at (-4.80303, -1.94697) {};
        \node [label=above:{$b$}, BLACK_DOT] (51) at (-3.80303, -1.94697) {};
        \node [EMPTY] (52) at (-5.80303, -1.44697) {};
        \node [EMPTY] (53) at (-5.80303, -1.94697) {};
        \node [EMPTY] (54) at (-5.80303, -2.44697) {};
        \node [EMPTY] (55) at (-5.80303, -0.94697) {$\cdots$};
        \node [EMPTY] (56) at (-2.80303, -1.44697) {};
        \node [EMPTY] (57) at (-2.80303, -1.94697) {};
        \node [EMPTY] (58) at (-2.80303, -2.44697) {};
        \node [EMPTY] (59) at (-2.80303, -0.94697) {$\cdots$};
        \node [label=above:{$c$}, BLACK_DOT] (60) at (-4.30303, -1.94697) {};
        \node [EMPTY] (61) at (-4.30303, 0.55303) {Original Graph};
        \node [EMPTY] (62) at (-4.30303, -3.44697) {Bond Divided};
        \node [EMPTY] (63) at (6.69697, 1.55303) {$G^*$};
        \node [EMPTY] (64) at (7.19697, -1.94697) {$H^*$};
        \node [EMPTY] (65) at (-6.30303, 2.05303) {$G$};
        \node [EMPTY] (66) at (-6.80303, -1.94697) {$H$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (3) to (2);
        \draw[EDGE] (4) to (2);
        \draw[EDGE] (4) to (3);
        \draw[EDGE] (2) to (1);
        \draw[EDGE] (3) to (1);
        \draw[EDGE] (4) to (1);
        \draw[EDGE] (6) to (5);
        \draw[EDGE] (7) to (5);
        \draw[EDGE] (7) to (6);
        \draw[EDGE] (5) to (1);
        \draw[EDGE] (6) to (1);
        \draw[EDGE] (7) to (1);
        \draw[GRAY_DASHED_EDGE] (8) to (9);
        \draw[GRAY_DASHED_EDGE] (9) to (10);
        \draw[GRAY_DASHED_EDGE] (10) to (11);
        \draw[GRAY_DASHED_EDGE] (8) to (11);
        \draw[GRAY_DASHED_EDGE] (12) to (13);
        \draw[GRAY_DASHED_EDGE] (13) to (14);
        \draw[GRAY_DASHED_EDGE] (14) to (15);
        \draw[GRAY_DASHED_EDGE] (12) to (15);
        \draw[EDGE] (20) to (19);
        \draw[EDGE] (21) to (19);
        \draw[EDGE] (21) to (20);
        \draw[EDGE] (19) to (18);
        \draw[EDGE] (20) to (18);
        \draw[EDGE] (21) to (18);
        \draw[EDGE] (23) to (22);
        \draw[EDGE] (24) to (22);
        \draw[EDGE] (24) to (23);
        \draw[GRAY_DASHED_EDGE] (25) to (26);
        \draw[GRAY_DASHED_EDGE] (26) to (27);
        \draw[GRAY_DASHED_EDGE] (27) to (28);
        \draw[GRAY_DASHED_EDGE] (25) to (28);
        \draw[GRAY_DASHED_EDGE] (29) to (30);
        \draw[GRAY_DASHED_EDGE] (30) to (31);
        \draw[GRAY_DASHED_EDGE] (31) to (32);
        \draw[GRAY_DASHED_EDGE] (29) to (32);
        \draw[EDGE] (39) to (18);
        \draw[EDGE] (22) to (39);
        \draw[EDGE] (23) to (39);
        \draw[EDGE] (24) to (39);
        \draw[EDGE] (42) to (40);
        \draw[EDGE] (43) to (40);
        \draw[EDGE] (44) to (40);
        \draw[EDGE] (40) to (41);
        \draw[EDGE] (46) to (41);
        \draw[EDGE] (47) to (41);
        \draw[EDGE] (48) to (41);
        \draw[EDGE] (52) to (50);
        \draw[EDGE] (53) to (50);
        \draw[EDGE] (54) to (50);
        \draw[EDGE] (56) to (51);
        \draw[EDGE] (57) to (51);
        \draw[EDGE] (58) to (51);
        \draw[EDGE] (60) to (50);
        \draw[EDGE] (60) to (51);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/edge_to_hadamard_edge.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-20T06:15:40.336Z
% Title: Tab 5
% Nodes: 12, Edges: 7

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 


\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [EMPTY] (1) at (-5.54167, 0) {};
        \node [EMPTY] (2) at (-4.04167, 0) {};
        \node [EMPTY] (3) at (-2.04167, 0) {};
        \node [EMPTY] (4) at (0.95833, 0) {};
        \node [EMPTY] (5) at (-3.04167, 0) {$=$};
        \node [GREEN_DOT] (6) at (-0.54167, 0) {};
        \node [YELLOW_BOX] (7) at (-1.54167, 0) {};
        \node [YELLOW_BOX] (8) at (0.45833, 0) {};
        \node [EMPTY] (9) at (2.95833, 0) {};
        \node [EMPTY] (10) at (5.95833, 0) {};
        \node [EMPTY] (11) at (1.95833, 0) {$=$};
        \node [GREEN_DOT] (12) at (4.45833, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (2);
        \draw[EDGE] (8) to (6);
        \draw[EDGE] (6) to (7);
        \draw[EDGE] (7) to (3);
        \draw[EDGE] (8) to (4);
        \draw[BLUE_DASHED_EDGE] (9) to (12);
        \draw[BLUE_DASHED_EDGE] (12) to (10);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/frobenius_conditions.tikz <==
% The Frobenius conditions and speciality for the z-spider.
% Redrawn after equations (115) and (116) of
% van de Wetering, "ZX-calculus for the working quantum computer
% scientist", arXiv:2012.13966, section 7.5.
\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    EDGE/.style={draw=black, line width=1pt}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    % ================= row 1: the Frobenius conditions =================
    % (id (x) mu) o (delta (x) id)
    \node [EMPTY]     (a1) at (0, 0.6) {};
    \node [EMPTY]     (a2) at (0, -0.6) {};
    \node [GREEN_DOT] (a3) at (0.8, 0.6) {};
    \node [GREEN_DOT] (a4) at (1.8, -0.6) {};
    \node [EMPTY]     (a5) at (2.6, 0.6) {};
    \node [EMPTY]     (a6) at (2.6, -0.6) {};
    \node at (3.2, 0) {$=$};
    % delta o mu
    \node [EMPTY]     (b1) at (3.8, 0.6) {};
    \node [EMPTY]     (b2) at (3.8, -0.6) {};
    \node [GREEN_DOT] (b3) at (4.7, 0) {};
    \node [GREEN_DOT] (b4) at (5.6, 0) {};
    \node [EMPTY]     (b5) at (6.5, 0.6) {};
    \node [EMPTY]     (b6) at (6.5, -0.6) {};
    \node at (7.1, 0) {$=$};
    % (mu (x) id) o (id (x) delta)
    \node [EMPTY]     (c1) at (7.7, 0.6) {};
    \node [EMPTY]     (c2) at (7.7, -0.6) {};
    \node [GREEN_DOT] (c3) at (8.5, -0.6) {};
    \node [GREEN_DOT] (c4) at (9.5, 0.6) {};
    \node [EMPTY]     (c5) at (10.3, 0.6) {};
    \node [EMPTY]     (c6) at (10.3, -0.6) {};

    % ================= row 2: speciality =================
    \node [EMPTY]     (d1) at (0, -2.6) {};
    \node [GREEN_DOT] (d2) at (0.9, -2.6) {};
    \node [GREEN_DOT] (d3) at (2.4, -2.6) {};
    \node [EMPTY]     (d4) at (3.3, -2.6) {};
    \node at (3.9, -2.6) {$=$};
    \node [EMPTY]     (e1) at (4.5, -2.6) {};
    \node [EMPTY]     (e2) at (6.3, -2.6) {};

    \begin{pgfonlayer}{edgelayer}
        % row 1, left
        \draw[EDGE] (a1) to (a3);
        \draw[EDGE] (a3) to (a5);
        \draw[EDGE] (a3) to (a4);
        \draw[EDGE] (a2) to (a4);
        \draw[EDGE] (a4) to (a6);
        % row 1, middle
        \draw[EDGE] (b1) to (b3);
        \draw[EDGE] (b2) to (b3);
        \draw[EDGE] (b3) to (b4);
        \draw[EDGE] (b4) to (b5);
        \draw[EDGE] (b4) to (b6);
        % row 1, right
        \draw[EDGE] (c2) to (c3);
        \draw[EDGE] (c3) to (c6);
        \draw[EDGE] (c3) to (c4);
        \draw[EDGE] (c1) to (c4);
        \draw[EDGE] (c4) to (c5);
        % row 2
        \draw[EDGE] (d1) to (d2);
        \draw[EDGE] (d2) to[out=55, in=125] (d3);
        \draw[EDGE] (d2) to[out=-55, in=-125] (d3);
        \draw[EDGE] (d3) to (d4);
        \draw[EDGE] (e1) to (e2);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup


==> figures/frobenius_monoid.tikz <==
% The z-spider as a monoid and a comonoid.
% Redrawn after equations (110), (111) and (113) of
% van de Wetering, "ZX-calculus for the working quantum computer
% scientist", arXiv:2012.13966, section 7.5.
\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    EDGE/.style={draw=black, line width=1pt}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    % ================= row 1: the four generators =================
    % mu : 2 -> 1
    \node [EMPTY]     (a1) at (0, 0.5) {};
    \node [EMPTY]     (a2) at (0, -0.5) {};
    \node [GREEN_DOT] (a3) at (0.8, 0) {};
    \node [EMPTY]     (a4) at (1.6, 0) {};
    \node at (0.8, -1.3) {$\mu$};
    % nu : 0 -> 1
    \node [GREEN_DOT] (b1) at (2.9, 0) {};
    \node [EMPTY]     (b2) at (3.7, 0) {};
    \node at (3.3, -1.3) {$\nu$};
    % delta : 1 -> 2
    \node [EMPTY]     (c1) at (5.0, 0) {};
    \node [GREEN_DOT] (c2) at (5.8, 0) {};
    \node [EMPTY]     (c3) at (6.6, 0.5) {};
    \node [EMPTY]     (c4) at (6.6, -0.5) {};
    \node at (5.8, -1.3) {$\delta$};
    % epsilon : 1 -> 0
    \node [EMPTY]     (d1) at (7.9, 0) {};
    \node [GREEN_DOT] (d2) at (8.7, 0) {};
    \node at (8.3, -1.3) {$\epsilon$};

    % ================= row 2: associativity =================
    \node [EMPTY]     (e1) at (0, -2.4) {};
    \node [EMPTY]     (e2) at (0, -3.2) {};
    \node [EMPTY]     (e3) at (0, -4.0) {};
    \node [GREEN_DOT] (e4) at (0.8, -2.8) {};
    \node [GREEN_DOT] (e5) at (1.6, -3.4) {};
    \node [EMPTY]     (e6) at (2.4, -3.4) {};
    \node at (3.0, -3.2) {$=$};
    \node [EMPTY]     (f1) at (3.6, -2.4) {};
    \node [EMPTY]     (f2) at (3.6, -3.2) {};
    \node [EMPTY]     (f3) at (3.6, -4.0) {};
    \node [GREEN_DOT] (f4) at (4.4, -3.6) {};
    \node [GREEN_DOT] (f5) at (5.2, -3.0) {};
    \node [EMPTY]     (f6) at (6.0, -3.0) {};
    \node at (6.6, -3.2) {$=$};
    \node [EMPTY]     (g1) at (7.2, -2.4) {};
    \node [EMPTY]     (g2) at (7.2, -3.2) {};
    \node [EMPTY]     (g3) at (7.2, -4.0) {};
    \node [GREEN_DOT] (g4) at (8.0, -3.2) {};
    \node [EMPTY]     (g5) at (8.8, -3.2) {};

    % ================= row 3: the unit law =================
    \node [GREEN_DOT] (h1) at (0, -5.0) {};
    \node [EMPTY]     (h2) at (0, -6.0) {};
    \node [GREEN_DOT] (h3) at (0.9, -5.5) {};
    \node [EMPTY]     (h4) at (1.8, -5.5) {};
    \node at (2.4, -5.5) {$=$};
    \node [EMPTY]     (i1) at (3.0, -5.5) {};
    \node [EMPTY]     (i2) at (4.4, -5.5) {};
    \node at (5.0, -5.5) {$=$};
    \node [EMPTY]     (j1) at (5.6, -5.0) {};
    \node [GREEN_DOT] (j2) at (5.6, -6.0) {};
    \node [GREEN_DOT] (j3) at (6.5, -5.5) {};
    \node [EMPTY]     (j4) at (7.4, -5.5) {};

    \begin{pgfonlayer}{edgelayer}
        % row 1
        \draw[EDGE] (a1) to (a3);
        \draw[EDGE] (a2) to (a3);
        \draw[EDGE] (a3) to (a4);
        \draw[EDGE] (b1) to (b2);
        \draw[EDGE] (c1) to (c2);
        \draw[EDGE] (c2) to (c3);
        \draw[EDGE] (c2) to (c4);
        \draw[EDGE] (d1) to (d2);
        % row 2
        \draw[EDGE] (e1) to (e4);
        \draw[EDGE] (e2) to (e4);
        \draw[EDGE] (e4) to (e5);
        \draw[EDGE] (e3) to (e5);
        \draw[EDGE] (e5) to (e6);
        \draw[EDGE] (f2) to (f4);
        \draw[EDGE] (f3) to (f4);
        \draw[EDGE] (f4) to (f5);
        \draw[EDGE] (f1) to (f5);
        \draw[EDGE] (f5) to (f6);
        \draw[EDGE] (g1) to (g4);
        \draw[EDGE] (g2) to (g4);
        \draw[EDGE] (g3) to (g4);
        \draw[EDGE] (g4) to (g5);
        % row 3
        \draw[EDGE] (h1) to (h3);
        \draw[EDGE] (h2) to (h3);
        \draw[EDGE] (h3) to (h4);
        \draw[EDGE] (i1) to (i2);
        \draw[EDGE] (j1) to (j3);
        \draw[EDGE] (j2) to (j3);
        \draw[EDGE] (j3) to (j4);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup


==> figures/gem.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-27T08:22:42.938Z
% Title: gem
% Nodes: 5, Edges: 7

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (0, -1.6) {};
        \node [BLACK_DOT] (2) at (2, -0.1) {};
        \node [BLACK_DOT] (3) at (1, 0.9) {};
        \node [BLACK_DOT] (4) at (-1, 0.9) {};
        \node [BLACK_DOT] (5) at (-2, -0.1) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (2);
        \draw[EDGE] (1) to (3);
        \draw[EDGE] (1) to (4);
        \draw[EDGE] (1) to (5);
        \draw[EDGE] (2) to (3);
        \draw[EDGE] (3) to (4);
        \draw[EDGE] (5) to (4);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/k3_local_complementation.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-26T13:33:18.067Z
% Title: k3_local_complementation
% Nodes: 22, Edges: 19

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [GREEN_DOT] (1) at (-4.81818, 1) {};
        \node [GREEN_DOT] (2) at (-4.81818, -1) {};
        \node [GREEN_DOT] (3) at (-2.81818, 0) {};
        \node [YELLOW_BOX] (4) at (-3.81818, 0.5) {};
        \node [YELLOW_BOX] (5) at (-3.81818, -0.5) {};
        \node [YELLOW_BOX] (6) at (-4.81818, 0) {};
        \node [EMPTY] (7) at (-1.81818, 0) {};
        \node [EMPTY] (8) at (-6.31818, 1) {};
        \node [EMPTY] (9) at (-6.31818, -1) {};
        \node [EMPTY] (10) at (-0.81818, 0) {$=$};
        \node [GREEN_DOT] (11) at (3.18182, 1) {};
        \node [GREEN_DOT] (12) at (3.18182, -1) {};
        \node [GREEN_DOT] (13) at (5.18182, 0) {};
        \node [YELLOW_BOX] (14) at (4.18182, 0.5) {};
        \node [YELLOW_BOX] (15) at (4.18182, -0.5) {};
        \node [RED_WORD_BALL] (16) at (6.18182, 0) {$\frac{-\pi}{2}$};
        \node [EMPTY] (17) at (1.18182, 1) {};
        \node [GREEN_WORD_BALL] (18) at (2.18182, 1) {$\frac{\pi}{2}$};
        \node [EMPTY] (19) at (1.18182, -1) {};
        \node [GREEN_WORD_BALL] (20) at (2.18182, -1) {$\frac{\pi}{2}$};
        \node [EMPTY] (21) at (7.18182, 0) {};
        \node [EMPTY] (22) at (0.18182, 0) {$\frac{1}{\sqrt{2}}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (4);
        \draw[EDGE] (3) to (4);
        \draw[EDGE] (1) to (6);
        \draw[EDGE] (6) to (2);
        \draw[EDGE] (2) to (5);
        \draw[EDGE] (5) to (3);
        \draw[EDGE] (9) to (2);
        \draw[EDGE] (1) to (8);
        \draw[EDGE] (3) to (7);
        \draw[EDGE] (11) to (14);
        \draw[EDGE] (13) to (14);
        \draw[EDGE] (12) to (15);
        \draw[EDGE] (15) to (13);
        \draw[EDGE] (13) to (16);
        \draw[EDGE] (18) to (11);
        \draw[EDGE] (18) to (17);
        \draw[EDGE] (20) to (19);
        \draw[EDGE] (20) to (12);
        \draw[EDGE] (21) to (16);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/k3_local_complementation_proof.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-26T13:23:46.427Z
% Title: k3_local_complementation_proof
% Nodes: 65, Edges: 53

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [GREEN_DOT] (1) at (-4.7, 5.44615) {};
        \node [GREEN_DOT] (2) at (-4.7, 3.44615) {};
        \node [RED_DOT] (3) at (-3.2, 4.44615) {};
        \node [YELLOW_BOX] (4) at (-4.7, 4.44615) {};
        \node [YELLOW_BOX] (5) at (-2.2, 4.44615) {};
        \node [EMPTY] (6) at (-6.2, 5.44615) {};
        \node [EMPTY] (7) at (-6.2, 3.44615) {};
        \node [EMPTY] (8) at (-0.2, 4.44615) {$=$};
        \node [GREEN_DOT] (9) at (4.3, -3.05385) {};
        \node [GREEN_DOT] (10) at (4.3, -5.05385) {};
        \node [GREEN_DOT] (11) at (6.3, -4.05385) {};
        \node [YELLOW_BOX] (12) at (5.3, -3.55385) {};
        \node [YELLOW_BOX] (13) at (5.3, -4.55385) {};
        \node [RED_WORD_BALL] (14) at (7.3, -4.05385) {$\frac{-\pi}{2}$};
        \node [EMPTY] (15) at (2.3, -3.05385) {};
        \node [GREEN_WORD_BALL] (16) at (3.3, -3.05385) {$\frac{\pi}{2}$};
        \node [EMPTY] (17) at (2.3, -5.05385) {};
        \node [GREEN_WORD_BALL] (18) at (3.3, -5.05385) {$\frac{\pi}{2}$};
        \node [EMPTY] (19) at (8.3, -4.05385) {};
        \node [EMPTY] (20) at (-1.2, 4.44615) {};
        \node [GREEN_DOT] (21) at (3.3, 6.44615) {};
        \node [GREEN_DOT] (22) at (3.3, 2.44615) {};
        \node [RED_DOT] (23) at (4.8, 4.44615) {};
        \node [YELLOW_BOX] (24) at (5.8, 4.44615) {};
        \node [EMPTY] (25) at (1.8, 6.44615) {};
        \node [EMPTY] (26) at (1.8, 2.44615) {};
        \node [EMPTY] (27) at (6.8, 4.44615) {};
        \node [GREEN_WORD_BALL] (28) at (3.3, 5.44615) {$\frac{\pi}{2}$};
        \node [GREEN_WORD_BALL] (29) at (3.3, 3.44615) {$\frac{\pi}{2}$};
        \node [RED_DOT] (30) at (3.3, 4.44615) {};
        \node [GREEN_WORD_BALL] (31) at (2.3, 4.44615) {$\frac{-\pi}{2}$};
        \node [GREEN_DOT] (32) at (-4.2, 0.44615) {};
        \node [GREEN_DOT] (33) at (-4.2, -0.55385) {};
        \node [RED_DOT] (34) at (-3.2, -0.55385) {};
        \node [YELLOW_BOX] (35) at (-2.2, -0.55385) {};
        \node [EMPTY] (36) at (-6.2, 0.44615) {};
        \node [EMPTY] (37) at (-6.2, -0.55385) {};
        \node [EMPTY] (38) at (-1.2, -0.55385) {};
        \node [RED_DOT] (39) at (-3.2, 0.44615) {};
        \node [GREEN_WORD_BALL] (40) at (-3.2, 1.44615) {$\frac{-\pi}{2}$};
        \node [GREEN_WORD_BALL] (41) at (-5.2, 0.44615) {$\frac{\pi}{2}$};
        \node [GREEN_WORD_BALL] (42) at (-5.2, -0.55385) {$\frac{\pi}{2}$};
        \node [EMPTY] (43) at (-7.7, -0.05385) {$=$};
        \node [RED_DOT] (44) at (4.3, -0.05385) {};
        \node [GREEN_DOT] (45) at (5.3, -0.05385) {};
        \node [YELLOW_BOX] (46) at (6.3, -0.05385) {};
        \node [EMPTY] (47) at (2.3, 0.94615) {};
        \node [EMPTY] (48) at (2.3, -1.05385) {};
        \node [EMPTY] (49) at (7.3, -0.05385) {};
        \node [GREEN_WORD_BALL] (50) at (5.3, 0.94615) {$\frac{-\pi}{2}$};
        \node [GREEN_WORD_BALL] (51) at (3.3, 0.94615) {$\frac{\pi}{2}$};
        \node [GREEN_WORD_BALL] (52) at (3.3, -1.05385) {$\frac{\pi}{2}$};
        \node [EMPTY] (53) at (0.3, -0.05385) {$=$};
        \node [RED_DOT] (54) at (-5.2, -4.05385) {};
        \node [GREEN_WORD_BALL] (55) at (-4.2, -4.05385) {$\frac{-\pi}{2}$};
        \node [YELLOW_BOX] (56) at (-3.2, -4.05385) {};
        \node [EMPTY] (57) at (-7.2, -3.05385) {};
        \node [EMPTY] (58) at (-7.2, -5.05385) {};
        \node [EMPTY] (59) at (-2.2, -4.05385) {};
        \node [GREEN_WORD_BALL] (60) at (-6.2, -3.05385) {$\frac{\pi}{2}$};
        \node [GREEN_WORD_BALL] (61) at (-6.2, -5.05385) {$\frac{\pi}{2}$};
        \node [EMPTY] (62) at (-0.2, -4.05385) {$=$};
        \node [EMPTY] (63) at (1.3, -0.05385) {$\frac{1}{\sqrt{2}}$};
        \node [EMPTY] (64) at (1.3, -4.05385) {$\frac{1}{\sqrt{2}}$};
        \node [EMPTY] (65) at (-7.7, -4.05385) {$\frac{1}{\sqrt{2}}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (4);
        \draw[EDGE] (4) to (2);
        \draw[EDGE] (7) to (2);
        \draw[EDGE] (1) to (6);
        \draw[EDGE] (3) to (5);
        \draw[EDGE] (9) to (12);
        \draw[EDGE] (11) to (12);
        \draw[EDGE] (10) to (13);
        \draw[EDGE] (13) to (11);
        \draw[EDGE] (11) to (14);
        \draw[EDGE] (16) to (9);
        \draw[EDGE] (16) to (15);
        \draw[EDGE] (18) to (17);
        \draw[EDGE] (18) to (10);
        \draw[EDGE] (19) to (14);
        \draw[EDGE] (1) to (3);
        \draw[EDGE] (3) to (2);
        \draw[EDGE] (20) to (5);
        \draw[EDGE] (26) to (22);
        \draw[EDGE] (21) to (25);
        \draw[EDGE] (23) to (24);
        \draw[EDGE] (21) to (23);
        \draw[EDGE] (23) to (22);
        \draw[EDGE] (27) to (24);
        \draw[EDGE] (21) to (28);
        \draw[EDGE] (28) to (30);
        \draw[EDGE] (30) to (29);
        \draw[EDGE] (29) to (22);
        \draw[EDGE] (31) to (30);
        \draw[EDGE] (37) to (33);
        \draw[EDGE] (32) to (36);
        \draw[EDGE] (34) to (35);
        \draw[EDGE] (32) to (34);
        \draw[EDGE] (34) to (33);
        \draw[EDGE] (38) to (35);
        \draw[EDGE] (40) to (39);
        \draw[EDGE] (32) to (39);
        \draw[EDGE] (39) to (33);
        \draw[EDGE] (45) to (46);
        \draw[EDGE] (45) to (44);
        \draw[EDGE] (49) to (46);
        \draw[EDGE] (45) to (50);
        \draw[EDGE] (51) to (44);
        \draw[EDGE] (51) to (47);
        \draw[EDGE] (44) to (52);
        \draw[EDGE] (52) to (48);
        \draw[EDGE] (55) to (56);
        \draw[EDGE] (55) to (54);
        \draw[EDGE] (59) to (56);
        \draw[EDGE] (60) to (54);
        \draw[EDGE] (60) to (57);
        \draw[EDGE] (54) to (61);
        \draw[EDGE] (61) to (58);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/k_3_line_graph.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-26T07:27:43.434Z
% Title: k_3_line_graph
% Nodes: 29, Edges: 26

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (-3.05172, 2.01724) {};
        \node [BLACK_DOT] (2) at (-4.05172, 1.01724) {};
        \node [BLACK_DOT] (3) at (-2.05172, 1.01724) {};
        \node [EMPTY] (4) at (-3.05172, 3.01724) {};
        \node [EMPTY] (5) at (-5.05172, 1.01724) {};
        \node [EMPTY] (6) at (-1.05172, 1.01724) {};
        \node [BLACK_DOT] (7) at (4.44828, 2.01724) {};
        \node [BLACK_DOT] (8) at (2.44828, 2.01724) {};
        \node [BLACK_DOT] (9) at (3.44828, 1.01724) {};
        \node [BLACK_DOT] (10) at (3.44828, 2.51724) {};
        \node [BLACK_DOT] (11) at (1.44828, 1.01724) {};
        \node [BLACK_DOT] (12) at (5.44828, 1.01724) {};
        \node [BLACK_DOT] (13) at (-3.05172, -1.98276) {};
        \node [BLACK_DOT] (14) at (-4.05172, -2.98276) {};
        \node [BLACK_DOT] (15) at (-2.05172, -2.98276) {};
        \node [EMPTY] (16) at (-3.05172, -0.98276) {};
        \node [EMPTY] (17) at (-5.05172, -2.98276) {};
        \node [EMPTY] (18) at (-1.05172, -2.98276) {};
        \node [label=right:{Local Complementation}, EMPTY] (19) at (-4.55172, 0.01724) {$\downarrow$};
        \node [EMPTY] (20) at (-3.05172, 4.01724) {Tensor Network};
        \node [EMPTY] (21) at (3.44828, 4.01724) {Line Graph};
        \node [label=right:{Local Complementation}, EMPTY] (22) at (2.94828, 0.01724) {$\downarrow$};
        \node [BLACK_DOT] (23) at (2.44828, -1.98276) {};
        \node [BLACK_DOT] (24) at (3.44828, -2.98276) {};
        \node [BLACK_DOT] (25) at (3.44828, -1.48276) {};
        \node [BLACK_DOT] (26) at (1.44828, -2.98276) {};
        \node [BLACK_DOT] (27) at (5.44828, -2.98276) {};
        \node [EMPTY] (28) at (0.44828, 4.01724) {};
        \node [EMPTY] (29) at (0.44828, -3.48276) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (2);
        \draw[EDGE] (3) to (2);
        \draw[EDGE] (3) to (1);
        \draw[EDGE] (4) to (1);
        \draw[EDGE] (6) to (3);
        \draw[EDGE] (5) to (2);
        \draw[EDGE] (7) to (8);
        \draw[EDGE] (9) to (8);
        \draw[EDGE] (9) to (7);
        \draw[EDGE] (8) to (10);
        \draw[EDGE] (8) to (11);
        \draw[EDGE] (9) to (11);
        \draw[EDGE] (9) to (12);
        \draw[EDGE] (7) to (12);
        \draw[EDGE] (7) to (10);
        \draw[EDGE] (13) to (14);
        \draw[EDGE] (15) to (14);
        \draw[EDGE] (16) to (13);
        \draw[EDGE] (18) to (15);
        \draw[EDGE] (17) to (14);
        \draw[EDGE] (24) to (23);
        \draw[EDGE] (23) to (25);
        \draw[EDGE] (23) to (26);
        \draw[EDGE] (24) to (26);
        \draw[EDGE] (24) to (27);
        \draw[GRAY_DASHED_EDGE] (28) to (29);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/line_graph_1.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-13T21:30:02.255Z
% Title: Untitled Graph
% Nodes: 22, Edges: 17

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 


\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (-3.18182, 2.38636) {};
        \node [BLACK_DOT] (2) at (0.31818, -0.11364) {};
        \node [BLACK_DOT] (3) at (-4.18182, 0.88636) {};
        \node [BLACK_DOT] (4) at (-3.68182, -1.61364) {};
        \node [BLACK_DOT] (5) at (-1.18182, 1.88636) {};
        \node [BLACK_DOT] (6) at (-0.68182, -2.11364) {};
        \node [EMPTY] (7) at (-2.18182, -2.61364) {$G$};
        \node [EMPTY] (8) at (4.81818, -2.61364) {$G^*$};
        \node [label=above:{$a$}, BLACK_DOT] (9) at (4.31818, 1.88636) {};
        \node [label=above:{$b$}, BLACK_DOT] (10) at (3.31818, 1.38636) {};
        \node [label=left:{$c$}, BLACK_DOT] (11) at (2.81818, 0.38636) {};
        \node [label=left:{$d$}, BLACK_DOT] (12) at (2.81818, -1.11364) {};
        \node [label=above:{$e$}, BLACK_DOT] (13) at (4.31818, -0.61364) {};
        \node [label=above:{$g$}, BLACK_DOT] (14) at (6.31818, 0.38636) {};
        \node [label=right:{$f$}, BLACK_DOT] (15) at (5.81818, -1.61364) {};
        \node [EMPTY] (16) at (-2.18182, 2.38636) {$a$};
        \node [EMPTY] (17) at (-3.18182, 1.38636) {$b$};
        \node [EMPTY] (18) at (-3.68182, 0.88636) {$c$};
        \node [EMPTY] (19) at (-4.18182, -0.61364) {$d$};
        \node [EMPTY] (20) at (-3.18182, -0.61364) {$e$};
        \node [EMPTY] (21) at (-2.68182, -1.61364) {$f$};
        \node [EMPTY] (22) at (-0.68182, 1.38636) {$g$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (4) to (3);
        \draw[EDGE] (6) to (3);
        \draw[EDGE] (4) to (5);
        \draw[EDGE] (6) to (5);
        \draw[EDGE] (4) to (2);
        \draw[EDGE] (2) to (1);
        \draw[EDGE] (1) to (6);
        \draw[EDGE] (9) to (10);
        \draw[EDGE] (9) to (15);
        \draw[EDGE] (10) to (11);
        \draw[EDGE] (10) to (14);
        \draw[EDGE] (11) to (12);
        \draw[EDGE] (11) to (14);
        \draw[EDGE] (12) to (13);
        \draw[EDGE] (12) to (15);
        \draw[EDGE] (13) to (15);
        \draw[EDGE] (13) to (14);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/line_graph_f.tikz <==
% Graph Board TikZ export
% Exported: 2026-09-01T09:28:12.015Z
% Title: line_graph_f
% Nodes: 34, Edges: 68

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (3.79412, -0.13235) {};
        \node [BLACK_DOT] (2) at (2.79412, -2.13235) {};
        \node [BLACK_DOT] (3) at (1.29412, -3.13235) {};
        \node [BLACK_DOT] (4) at (-0.70588, -3.63235) {};
        \node [BLACK_DOT] (5) at (-2.20588, -2.63235) {};
        \node [BLACK_DOT] (6) at (-3.70588, -1.13235) {};
        \node [BLACK_DOT] (7) at (-3.70588, 0.86765) {};
        \node [BLACK_DOT] (8) at (-2.20588, 2.86765) {};
        \node [BLACK_DOT] (9) at (-0.70588, 3.36765) {};
        \node [BLACK_DOT] (10) at (1.29412, 3.36765) {};
        \node [BLACK_DOT] (11) at (2.79412, 1.86765) {};
        \node [BLACK_DOT] (12) at (7.29412, -1.13235) {};
        \node [BLACK_DOT] (13) at (6.79412, -2.63235) {};
        \node [BLACK_DOT] (14) at (5.79412, -4.63235) {};
        \node [BLACK_DOT] (15) at (4.29412, -5.63235) {};
        \node [BLACK_DOT] (16) at (2.29412, -6.63235) {};
        \node [BLACK_DOT] (17) at (0.29412, -7.13235) {};
        \node [BLACK_DOT] (18) at (-1.70588, -7.13235) {};
        \node [BLACK_DOT] (19) at (-3.20588, -6.13235) {};
        \node [BLACK_DOT] (20) at (-4.70588, -5.13235) {};
        \node [BLACK_DOT] (21) at (-6.20588, -3.63235) {};
        \node [BLACK_DOT] (22) at (-6.70588, -2.13235) {};
        \node [BLACK_DOT] (23) at (-7.20588, -0.13235) {};
        \node [BLACK_DOT] (24) at (-6.70588, 1.86765) {};
        \node [BLACK_DOT] (25) at (-6.20588, 3.86765) {};
        \node [BLACK_DOT] (26) at (-4.70588, 5.36765) {};
        \node [BLACK_DOT] (27) at (-3.20588, 6.36765) {};
        \node [BLACK_DOT] (28) at (-1.70588, 6.86765) {};
        \node [BLACK_DOT] (29) at (0.29412, 7.36765) {};
        \node [BLACK_DOT] (30) at (2.29412, 6.86765) {};
        \node [BLACK_DOT] (31) at (4.29412, 5.86765) {};
        \node [BLACK_DOT] (32) at (5.79412, 4.36765) {};
        \node [BLACK_DOT] (33) at (6.79412, 2.86765) {};
        \node [BLACK_DOT] (34) at (7.29412, 0.86765) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (7) to (10);
        \draw[EDGE] (7) to (27);
        \draw[EDGE] (7) to (15);
        \draw[EDGE] (7) to (28);
        \draw[EDGE] (24) to (29);
        \draw[EDGE] (24) to (25);
        \draw[EDGE] (24) to (23);
        \draw[EDGE] (24) to (8);
        \draw[EDGE] (24) to (22);
        \draw[EDGE] (31) to (10);
        \draw[EDGE] (31) to (4);
        \draw[EDGE] (31) to (28);
        \draw[EDGE] (31) to (16);
        \draw[EDGE] (31) to (8);
        \draw[EDGE] (10) to (27);
        \draw[EDGE] (10) to (8);
        \draw[EDGE] (13) to (9);
        \draw[EDGE] (13) to (34);
        \draw[EDGE] (13) to (19);
        \draw[EDGE] (13) to (23);
        \draw[EDGE] (13) to (6);
        \draw[EDGE] (4) to (9);
        \draw[EDGE] (4) to (28);
        \draw[EDGE] (4) to (1);
        \draw[EDGE] (4) to (16);
        \draw[EDGE] (9) to (1);
        \draw[EDGE] (9) to (6);
        \draw[EDGE] (20) to (26);
        \draw[EDGE] (20) to (14);
        \draw[EDGE] (20) to (32);
        \draw[EDGE] (20) to (22);
        \draw[EDGE] (5) to (19);
        \draw[EDGE] (5) to (12);
        \draw[EDGE] (5) to (2);
        \draw[EDGE] (5) to (33);
        \draw[EDGE] (29) to (30);
        \draw[EDGE] (29) to (23);
        \draw[EDGE] (29) to (8);
        \draw[EDGE] (29) to (18);
        \draw[EDGE] (27) to (3);
        \draw[EDGE] (27) to (33);
        \draw[EDGE] (34) to (19);
        \draw[EDGE] (34) to (17);
        \draw[EDGE] (34) to (23);
        \draw[EDGE] (34) to (21);
        \draw[EDGE] (30) to (17);
        \draw[EDGE] (30) to (12);
        \draw[EDGE] (30) to (18);
        \draw[EDGE] (19) to (12);
        \draw[EDGE] (19) to (33);
        \draw[EDGE] (19) to (23);
        \draw[EDGE] (17) to (12);
        \draw[EDGE] (17) to (21);
        \draw[EDGE] (12) to (33);
        \draw[EDGE] (26) to (11);
        \draw[EDGE] (26) to (32);
        \draw[EDGE] (2) to (15);
        \draw[EDGE] (15) to (28);
        \draw[EDGE] (28) to (16);
        \draw[EDGE] (14) to (3);
        \draw[EDGE] (14) to (22);
        \draw[EDGE] (3) to (33);
        \draw[EDGE] (25) to (1);
        \draw[EDGE] (25) to (22);
        \draw[EDGE] (23) to (8);
        \draw[EDGE] (16) to (21);
        \draw[EDGE] (11) to (18);
        \draw[EDGE] (6) to (32);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/line_graph_g.tikz <==
% Graph Board TikZ export
% Exported: 2026-09-01T09:28:38.565Z
% Title: line_graph_g
% Nodes: 28, Edges: 109

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (2.89286, 0.01786) {};
        \node [BLACK_DOT] (2) at (2.39286, -1.98214) {};
        \node [BLACK_DOT] (3) at (0.39286, -2.98214) {};
        \node [BLACK_DOT] (4) at (-1.60714, -2.48214) {};
        \node [BLACK_DOT] (5) at (-2.60714, -0.98214) {};
        \node [BLACK_DOT] (6) at (-2.60714, 1.01786) {};
        \node [BLACK_DOT] (7) at (-1.60714, 2.51786) {};
        \node [BLACK_DOT] (8) at (0.39286, 3.01786) {};
        \node [BLACK_DOT] (9) at (2.39286, 2.01786) {};
        \node [BLACK_DOT] (10) at (5.89286, -0.98214) {};
        \node [BLACK_DOT] (11) at (5.39286, -2.98214) {};
        \node [BLACK_DOT] (12) at (3.89286, -4.48214) {};
        \node [BLACK_DOT] (13) at (2.39286, -5.48214) {};
        \node [BLACK_DOT] (14) at (0.39286, -5.98214) {};
        \node [BLACK_DOT] (15) at (-1.60714, -5.98214) {};
        \node [BLACK_DOT] (16) at (-3.10714, -4.98214) {};
        \node [BLACK_DOT] (17) at (-4.60714, -3.48214) {};
        \node [BLACK_DOT] (18) at (-5.60714, -1.98214) {};
        \node [BLACK_DOT] (19) at (-6.10714, 0.01786) {};
        \node [BLACK_DOT] (20) at (-5.60714, 2.01786) {};
        \node [BLACK_DOT] (21) at (-4.60714, 3.51786) {};
        \node [BLACK_DOT] (22) at (-3.10714, 5.01786) {};
        \node [BLACK_DOT] (23) at (-1.60714, 5.51786) {};
        \node [BLACK_DOT] (24) at (0.39286, 6.01786) {};
        \node [BLACK_DOT] (25) at (2.39286, 5.51786) {};
        \node [BLACK_DOT] (26) at (3.89286, 4.51786) {};
        \node [BLACK_DOT] (27) at (5.39286, 3.01786) {};
        \node [BLACK_DOT] (28) at (5.89286, 1.01786) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (27) to (3);
        \draw[EDGE] (27) to (23);
        \draw[EDGE] (27) to (7);
        \draw[EDGE] (27) to (4);
        \draw[EDGE] (27) to (17);
        \draw[EDGE] (27) to (18);
        \draw[EDGE] (27) to (10);
        \draw[EDGE] (27) to (26);
        \draw[EDGE] (28) to (3);
        \draw[EDGE] (28) to (20);
        \draw[EDGE] (28) to (14);
        \draw[EDGE] (28) to (8);
        \draw[EDGE] (28) to (5);
        \draw[EDGE] (28) to (16);
        \draw[EDGE] (28) to (11);
        \draw[EDGE] (28) to (25);
        \draw[EDGE] (28) to (12);
        \draw[EDGE] (9) to (7);
        \draw[EDGE] (9) to (4);
        \draw[EDGE] (9) to (18);
        \draw[EDGE] (9) to (21);
        \draw[EDGE] (9) to (11);
        \draw[EDGE] (9) to (25);
        \draw[EDGE] (3) to (14);
        \draw[EDGE] (3) to (16);
        \draw[EDGE] (3) to (4);
        \draw[EDGE] (3) to (17);
        \draw[EDGE] (3) to (26);
        \draw[EDGE] (20) to (8);
        \draw[EDGE] (20) to (5);
        \draw[EDGE] (20) to (1);
        \draw[EDGE] (20) to (19);
        \draw[EDGE] (20) to (10);
        \draw[EDGE] (20) to (11);
        \draw[EDGE] (20) to (25);
        \draw[EDGE] (20) to (22);
        \draw[EDGE] (20) to (12);
        \draw[EDGE] (6) to (16);
        \draw[EDGE] (6) to (1);
        \draw[EDGE] (6) to (15);
        \draw[EDGE] (6) to (21);
        \draw[EDGE] (6) to (13);
        \draw[EDGE] (6) to (12);
        \draw[EDGE] (14) to (2);
        \draw[EDGE] (14) to (8);
        \draw[EDGE] (14) to (16);
        \draw[EDGE] (14) to (17);
        \draw[EDGE] (14) to (22);
        \draw[EDGE] (2) to (24);
        \draw[EDGE] (2) to (8);
        \draw[EDGE] (2) to (17);
        \draw[EDGE] (2) to (15);
        \draw[EDGE] (2) to (22);
        \draw[EDGE] (2) to (26);
        \draw[EDGE] (24) to (23);
        \draw[EDGE] (24) to (5);
        \draw[EDGE] (24) to (15);
        \draw[EDGE] (24) to (19);
        \draw[EDGE] (24) to (13);
        \draw[EDGE] (24) to (26);
        \draw[EDGE] (23) to (5);
        \draw[EDGE] (23) to (7);
        \draw[EDGE] (23) to (18);
        \draw[EDGE] (23) to (19);
        \draw[EDGE] (23) to (10);
        \draw[EDGE] (23) to (13);
        \draw[EDGE] (8) to (5);
        \draw[EDGE] (8) to (17);
        \draw[EDGE] (8) to (11);
        \draw[EDGE] (8) to (25);
        \draw[EDGE] (8) to (22);
        \draw[EDGE] (8) to (12);
        \draw[EDGE] (5) to (19);
        \draw[EDGE] (5) to (13);
        \draw[EDGE] (5) to (11);
        \draw[EDGE] (5) to (25);
        \draw[EDGE] (5) to (12);
        \draw[EDGE] (7) to (4);
        \draw[EDGE] (7) to (18);
        \draw[EDGE] (7) to (21);
        \draw[EDGE] (7) to (10);
        \draw[EDGE] (7) to (11);
        \draw[EDGE] (16) to (1);
        \draw[EDGE] (16) to (15);
        \draw[EDGE] (16) to (13);
        \draw[EDGE] (1) to (15);
        \draw[EDGE] (1) to (19);
        \draw[EDGE] (1) to (10);
        \draw[EDGE] (1) to (13);
        \draw[EDGE] (1) to (22);
        \draw[EDGE] (4) to (17);
        \draw[EDGE] (4) to (21);
        \draw[EDGE] (4) to (11);
        \draw[EDGE] (4) to (26);
        \draw[EDGE] (17) to (22);
        \draw[EDGE] (17) to (26);
        \draw[EDGE] (18) to (10);
        \draw[EDGE] (18) to (25);
        \draw[EDGE] (15) to (13);
        \draw[EDGE] (15) to (26);
        \draw[EDGE] (21) to (11);
        \draw[EDGE] (21) to (12);
        \draw[EDGE] (19) to (10);
        \draw[EDGE] (19) to (13);
        \draw[EDGE] (19) to (22);
        \draw[EDGE] (10) to (22);
        \draw[EDGE] (11) to (25);
        \draw[EDGE] (11) to (12);
        \draw[EDGE] (25) to (12);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/local_complementation_graph.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-10T08:02:48.532Z
% Title: Untitled Graph
% Nodes: 15, Edges: 20

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 

\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=1mm, inner sep=0.7mm,
        outer sep=-0.5mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [label=above:{$v$}, BLACK_DOT] (1) at (-3.4, 1.7) {};
        \node [BLACK_DOT] (2) at (-4.4, 0.2) {};
        \node [BLACK_DOT] (3) at (-3.4, -0.8) {};
        \node [BLACK_DOT] (4) at (-1.9, -0.8) {};
        \node [BLACK_DOT] (5) at (-1.4, 0.2) {};
        \node [BLACK_DOT] (6) at (-1.9, 1.2) {};
        \node [label=above:{$v$}, BLACK_DOT] (7) at (2.1, 1.7) {};
        \node [BLACK_DOT] (8) at (1.1, 0.2) {};
        \node [BLACK_DOT] (9) at (2.1, -0.8) {};
        \node [BLACK_DOT] (10) at (3.6, -0.8) {};
        \node [BLACK_DOT] (11) at (4.1, 0.2) {};
        \node [BLACK_DOT] (12) at (3.6, 1.2) {};
        \node [EMPTY] (13) at (0.1, 0.2) {$\rightarrow$};
        \node [EMPTY] (14) at (-2.9, -1.8) {$G$};
        \node [EMPTY] (15) at (2.6, -1.8) {$G * v$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (2) to (1);
        \draw[EDGE] (3) to (1);
        \draw[EDGE] (4) to (1);
        \draw[EDGE] (5) to (1);
        \draw[EDGE] (6) to (1);
        \draw[EDGE] (2) to (4);
        \draw[EDGE] (3) to (5);
        \draw[EDGE] (6) to (2);
        \draw[EDGE] (8) to (7);
        \draw[EDGE] (9) to (7);
        \draw[EDGE] (10) to (7);
        \draw[EDGE] (11) to (7);
        \draw[EDGE] (12) to (7);
        \draw[EDGE] (8) to (9);
        \draw[EDGE] (9) to (10);
        \draw[EDGE] (10) to (11);
        \draw[EDGE] (11) to (8);
        \draw[EDGE] (12) to (9);
        \draw[EDGE] (12) to (10);
        \draw[EDGE] (6) to (5);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup


==> figures/octahedron.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-26T14:39:20.760Z
% Title: octahedron
% Nodes: 6, Edges: 12

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (0.16667, 2) {};
        \node [BLACK_DOT] (2) at (1.66667, 1) {};
        \node [BLACK_DOT] (3) at (1.66667, -1) {};
        \node [BLACK_DOT] (4) at (0.16667, -2) {};
        \node [BLACK_DOT] (5) at (-1.83333, -1) {};
        \node [BLACK_DOT] (6) at (-1.83333, 1) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (3);
        \draw[EDGE] (1) to (4);
        \draw[EDGE] (1) to (5);
        \draw[EDGE] (1) to (6);
        \draw[EDGE] (2) to (3);
        \draw[EDGE] (2) to (4);
        \draw[EDGE] (2) to (5);
        \draw[EDGE] (2) to (6);
        \draw[EDGE] (3) to (5);
        \draw[EDGE] (3) to (6);
        \draw[EDGE] (4) to (5);
        \draw[EDGE] (4) to (6);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/outer-flatten.tikz <==
% (a) Outer product of a vector and a matrix yields a rank-three tensor.
% (b) Flattening two indices (i, j) of that tensor yields a matrix.
% A concrete 2x2x2 instance is drawn so that every visible entry is labelled.
\begin{tikzpicture}[>=Stealth, line join=round, line cap=round]

    % ==========================================================
    % Panel (a): Outer product  v_i \otimes M_{jk} = T_{ijk}
    % ==========================================================
    \begin{scope}

        % --- vector v (length 2) ---
        \fill[blue!8!white] (0,0) rectangle (0.9,1.8);
        \draw[thick] (0,0) rectangle (0.9,1.8);
        \draw[black!30] (0,0.9) -- (0.9,0.9);
        \node[font=\scriptsize] at (0.45,1.35) {$v_0$};
        \node[font=\scriptsize] at (0.45,0.45) {$v_1$};
        \node[font=\scriptsize] at (0.45,-0.35) {$v_i$};

        % --- otimes ---
        \node[font=\large] at (1.5,0.9) {$\otimes$};

        % --- matrix M (2x2) ---
        \fill[blue!8!white] (2.1,0) rectangle (3.9,1.8);
        \draw[thick] (2.1,0) rectangle (3.9,1.8);
        \draw[black!30] (3.0,0) -- (3.0,1.8);
        \draw[black!30] (2.1,0.9) -- (3.9,0.9);
        \node[font=\scriptsize] at (2.55,1.35) {$M_{00}$};
        \node[font=\scriptsize] at (3.45,1.35) {$M_{01}$};
        \node[font=\scriptsize] at (2.55,0.45) {$M_{10}$};
        \node[font=\scriptsize] at (3.45,0.45) {$M_{11}$};
        \node[font=\scriptsize] at (3.0,-0.35) {$M_{jk}$};

        % --- equals ---
        \node[font=\large] at (4.35,0.9) {$=$};

        % --- rank-three tensor T (2x2x2): back slice (i=1) then front slice (i=0) ---
        \fill[blue!8!white] (5.2,0.4) rectangle (7.0,2.2);
        \draw[thick] (5.2,0.4) rectangle (7.0,2.2);
        \fill[blue!8!white] (4.8,0) rectangle (6.6,1.8);
        \draw[thick] (4.8,0) rectangle (6.6,1.8);
        \draw[black!30] (5.7,0) -- (5.7,1.8);
        \draw[black!30] (4.8,0.9) -- (6.6,0.9);
		\node[font=\scriptsize] at (5.25,1.35) {$v_0M_{00}$};
		\node[font=\scriptsize] at (6.15,1.35) {$v_0M_{01}$};
	\node[font=\scriptsize] at (5.25,0.45) {$v_0M_{10}$};
	\node[font=\scriptsize] at (6.15,0.45) {$v_0M_{11}$};
        \node[font=\scriptsize, anchor=south east] at (4.8,1.8) {$i\!=\!0$};
        \node[font=\scriptsize, anchor=south east] at (5.2,2.2) {$i\!=\!1$};
        \node[font=\scriptsize] at (5.7,-0.35) {$T_{ijk}$};

        \node[font=\small\itshape] at (3.5,-0.95) {(a) Outer product};
    \end{scope}

    % ==========================================================
    % Panel (b): Flatten  T_{ijk}  ->  S_{\alpha k},  \alpha = 2i + j
    % ==========================================================
    \begin{scope}[shift={(0,-4.9)}]

        % --- rank-three tensor T (input, 2x2x2) ---
        \fill[blue!8!white] (0.4,0.4) rectangle (2.2,2.2);
        \draw[thick] (0.4,0.4) rectangle (2.2,2.2);
        \fill[blue!8!white] (0,0) rectangle (1.8,1.8);
        \draw[thick] (0,0) rectangle (1.8,1.8);
        \draw[black!30] (0.9,0) -- (0.9,1.8);
        \draw[black!30] (0,0.9) -- (1.8,0.9);
        \node[font=\scriptsize] at (0.45,1.35) {$T_{000}$};
        \node[font=\scriptsize] at (1.35,1.35) {$T_{001}$};
        \node[font=\scriptsize] at (0.45,0.45) {$T_{010}$};
        \node[font=\scriptsize] at (1.35,0.45) {$T_{011}$};
        \node[font=\scriptsize, anchor=south east] at (0,1.8) {$i\!=\!0$};
        \node[font=\scriptsize, anchor=south east] at (0.4,2.2) {$i\!=\!1$};
        \node[font=\scriptsize] at (0.9,-0.35) {$T_{ijk}$};

        % --- flatten arrow ---
        \draw[->, very thick] (2.6,0.9) -- (4.5,0.9);
        \node[font=\footnotesize] at (3.55,1.25) {flatten};
        \node[font=\scriptsize] at (3.55,0.55) {$\alpha = 2i + j$};

        % --- flattened matrix S (4 rows x 2 cols) ---
        \fill[blue!8!white] (4.8,-0.9) rectangle (6.6,2.7);
        \draw[thick] (4.8,-0.9) rectangle (6.6,2.7);
        \draw[black!30] (5.7,-0.9) -- (5.7,2.7);
        \draw[black!30] (4.8,1.8) -- (6.6,1.8);
        \draw[black!30] (4.8,0.9) -- (6.6,0.9);
        \draw[black!30] (4.8,0.0) -- (6.6,0.0);
        \node[font=\scriptsize] at (5.25, 2.25) {$S_{00}$};
        \node[font=\scriptsize] at (6.15, 2.25) {$S_{01}$};
        \node[font=\scriptsize] at (5.25, 1.35) {$S_{10}$};
        \node[font=\scriptsize] at (6.15, 1.35) {$S_{11}$};
        \node[font=\scriptsize] at (5.25, 0.45) {$S_{20}$};
        \node[font=\scriptsize] at (6.15, 0.45) {$S_{21}$};
        \node[font=\scriptsize] at (5.25,-0.45) {$S_{30}$};
        \node[font=\scriptsize] at (6.15,-0.45) {$S_{31}$};
        \node[font=\scriptsize] at (5.7,-1.25) {$S_{\alpha k}$};

        \node[font=\small\itshape] at (3.3,-1.8) {(b) Flatten};
    \end{scope}

\end{tikzpicture}


==> figures/perfect_elimination_order.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-14T20:17:40.816Z
% Title: Untitled Graph
% Nodes: 17, Edges: 19

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 


\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (-4.67647, 0.79412) {};
        \node [BLACK_DOT] (2) at (-5.67647, 0.29412) {};
        \node [RED_DOT] (3) at (-5.17647, -0.70588) {};
        \node [BLACK_DOT] (4) at (-4.17647, -0.70588) {};
        \node [BLACK_DOT] (5) at (-3.67647, 0.29412) {};
        \node [BLACK_DOT] (6) at (-0.67647, 0.79412) {};
        \node [RED_DOT] (7) at (-1.67647, 0.29412) {};
        \node [BLACK_DOT] (8) at (-0.17647, -0.70588) {};
        \node [BLACK_DOT] (9) at (0.32353, 0.29412) {};
        \node [RED_DOT] (10) at (2.82353, 0.79412) {};
        \node [BLACK_DOT] (11) at (3.32353, -0.70588) {};
        \node [BLACK_DOT] (12) at (3.82353, 0.29412) {};
        \node [BLACK_DOT] (13) at (5.82353, -0.70588) {};
        \node [BLACK_DOT] (14) at (6.32353, 0.29412) {};
        \node [EMPTY] (15) at (-2.67647, -0.20588) {$\rightarrow$};
        \node [EMPTY] (16) at (1.32353, -0.20588) {$\rightarrow$};
        \node [EMPTY] (17) at (4.82353, -0.20588) {$\rightarrow$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (2) to (5);
        \draw[EDGE] (2) to (1);
        \draw[EDGE] (1) to (5);
        \draw[EDGE] (3) to (2);
        \draw[EDGE] (4) to (2);
        \draw[EDGE] (4) to (1);
        \draw[EDGE] (3) to (5);
        \draw[EDGE] (4) to (5);
        \draw[EDGE] (3) to (4);
        \draw[EDGE] (7) to (9);
        \draw[EDGE] (7) to (6);
        \draw[EDGE] (6) to (9);
        \draw[EDGE] (8) to (7);
        \draw[EDGE] (8) to (6);
        \draw[EDGE] (8) to (9);
        \draw[EDGE] (10) to (12);
        \draw[EDGE] (11) to (10);
        \draw[EDGE] (11) to (12);
        \draw[EDGE] (13) to (14);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup


==> figures/petersen.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-26T14:04:22.608Z
% Title: petersen
% Nodes: 10, Edges: 15

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (0, 1.8) {};
        \node [BLACK_DOT] (2) at (2, 0.8) {};
        \node [BLACK_DOT] (3) at (1, -1.7) {};
        \node [BLACK_DOT] (4) at (0.5, -0.7) {};
        \node [BLACK_DOT] (5) at (0, 0.8) {};
        \node [BLACK_DOT] (6) at (-2, 0.8) {};
        \node [BLACK_DOT] (7) at (1, 0.3) {};
        \node [BLACK_DOT] (8) at (-1, -1.7) {};
        \node [BLACK_DOT] (9) at (-1, 0.3) {};
        \node [BLACK_DOT] (10) at (-0.5, -0.7) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (2);
        \draw[EDGE] (1) to (5);
        \draw[EDGE] (1) to (6);
        \draw[EDGE] (2) to (3);
        \draw[EDGE] (2) to (7);
        \draw[EDGE] (3) to (4);
        \draw[EDGE] (3) to (8);
        \draw[EDGE] (4) to (5);
        \draw[EDGE] (4) to (9);
        \draw[EDGE] (5) to (10);
        \draw[EDGE] (6) to (8);
        \draw[EDGE] (6) to (9);
        \draw[EDGE] (7) to (9);
        \draw[EDGE] (7) to (10);
        \draw[EDGE] (8) to (10);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/proof-cancellation.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-09T20:23:15.227Z
% Title: Untitled Graph
% Nodes: 58, Edges: 53
\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm,
        outer sep=-1mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [GREEN_DOT] (1) at (-5.84483, 1.77586) {};
        \node [RED_DOT] (2) at (-3.84483, 1.77586) {};
        \node [EMPTY] (3) at (-4.84483, 2.27586) {};
        \node [EMPTY] (4) at (-4.84483, 1.27586) {};
        \node [EMPTY] (5) at (-6.84483, 1.77586) {};
        \node [EMPTY] (6) at (-2.84483, 1.77586) {};
        \node [EMPTY] (7) at (-1.84483, 1.77586) {$=$};
        \node [GREEN_DOT] (8) at (0.15517, 1.27586) {};
        \node [RED_DOT] (9) at (1.15517, 1.27586) {};
        \node [EMPTY] (10) at (-0.84483, 1.27586) {};
        \node [EMPTY] (11) at (2.15517, 1.27586) {};
        \node [GREEN_DOT] (12) at (0.15517, 2.27586) {};
        \node [RED_DOT] (13) at (1.15517, 2.27586) {};
        \node [GREEN_DOT] (14) at (-0.84483, 2.27586) {};
        \node [RED_DOT] (15) at (2.15517, 2.27586) {};
        \node [GREEN_DOT] (16) at (5.15517, 1.27586) {};
        \node [RED_DOT] (17) at (6.15517, 1.27586) {};
        \node [EMPTY] (18) at (4.15517, 1.27586) {};
        \node [EMPTY] (19) at (7.15517, 1.27586) {};
        \node [GREEN_DOT] (20) at (4.15517, 2.77586) {};
        \node [RED_DOT] (21) at (7.15517, 2.77586) {};
        \node [GREEN_DOT] (22) at (6.15517, 2.77586) {};
        \node [GREEN_DOT] (23) at (6.15517, 1.77586) {};
        \node [RED_DOT] (24) at (5.15517, 2.77586) {};
        \node [RED_DOT] (25) at (5.15517, 1.77586) {};
        \node [EMPTY] (26) at (-6.84483, -1.22414) {$=$};
        \node [GREEN_DOT] (27) at (-4.84483, -1.72414) {};
        \node [RED_DOT] (28) at (-3.84483, -1.72414) {};
        \node [EMPTY] (29) at (-5.84483, -1.72414) {};
        \node [EMPTY] (30) at (-2.84483, -1.72414) {};
        \node [GREEN_DOT] (31) at (-5.84483, -0.22414) {};
        \node [RED_DOT] (32) at (-2.84483, -0.22414) {};
        \node [GREEN_DOT] (33) at (-3.84483, -0.22414) {};
        \node [GREEN_DOT] (34) at (-4.84483, -1.22414) {};
        \node [RED_DOT] (35) at (-4.84483, -0.22414) {};
        \node [RED_DOT] (36) at (-3.84483, -1.22414) {};
        \node [EMPTY] (37) at (-1.84483, -1.22414) {$=$};
        \node [EMPTY] (38) at (-0.84483, -1.72414) {};
        \node [EMPTY] (39) at (2.15517, -1.72414) {};
        \node [GREEN_DOT] (40) at (-0.84483, -0.72414) {};
        \node [RED_DOT] (41) at (2.15517, -0.72414) {};
        \node [GREEN_DOT] (42) at (1.15517, -0.72414) {};
        \node [RED_DOT] (43) at (0.15517, -0.72414) {};
        \node [RED_DOT] (44) at (0.15517, -1.72414) {};
        \node [GREEN_DOT] (45) at (1.15517, -1.72414) {};
        \node [EMPTY] (46) at (4.15517, -1.72414) {};
        \node [EMPTY] (47) at (7.15517, -1.72414) {};
        \node [GREEN_DOT] (48) at (5.15517, -0.72414) {};
        \node [RED_DOT] (49) at (6.15517, -0.72414) {};
        \node [RED_DOT] (50) at (5.15517, -1.72414) {};
        \node [GREEN_DOT] (51) at (6.15517, -1.72414) {};
        \node [EMPTY] (52) at (-5.84483, -3.22414) {};
        \node [EMPTY] (53) at (-2.84483, -3.22414) {};
        \node [GREEN_DOT] (54) at (-4.84483, -3.22414) {};
        \node [RED_DOT] (55) at (-3.84483, -3.22414) {};
        \node [EMPTY] (56) at (-6.84483, -3.22414) {$\propto$};
        \node [EMPTY] (57) at (3.15517, -1.22414) {$\propto$};
        \node [EMPTY] (58) at (3.15517, 1.77586) {$\propto$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (3) to (1);
        \draw[EDGE] (4) to (1);
        \draw[EDGE] (3) to (2);
        \draw[EDGE] (4) to (2);
        \draw[EDGE] (6) to (2);
        \draw[EDGE] (1) to (5);
        \draw[EDGE] (11) to (9);
        \draw[EDGE] (8) to (10);
        \draw[EDGE] (8) to (9);
        \draw[EDGE] (8) to (12);
        \draw[EDGE] (12) to (13);
        \draw[EDGE] (13) to (9);
        \draw[EDGE] (14) to (12);
        \draw[EDGE] (15) to (13);
        \draw[EDGE] (19) to (17);
        \draw[EDGE] (16) to (18);
        \draw[EDGE] (16) to (17);
        \draw[EDGE] (24) to (22);
        \draw[EDGE] (25) to (22);
        \draw[EDGE] (24) to (23);
        \draw[EDGE] (25) to (23);
        \draw[EDGE] (24) to (20);
        \draw[EDGE] (25) to (16);
        \draw[EDGE] (22) to (21);
        \draw[EDGE] (30) to (28);
        \draw[EDGE] (27) to (29);
        \draw[EDGE] (27) to (28);
        \draw[EDGE] (35) to (33);
        \draw[EDGE] (36) to (33);
        \draw[EDGE] (35) to (34);
        \draw[EDGE] (36) to (34);
        \draw[EDGE] (35) to (31);
        \draw[EDGE] (36) to (27);
        \draw[EDGE] (33) to (32);
        \draw[EDGE] (23) to (17);
        \draw[EDGE] (34) to (28);
        \draw[EDGE] (43) to (42);
        \draw[EDGE] (43) to (40);
        \draw[EDGE] (42) to (41);
        \draw[EDGE] (38) to (44);
        \draw[EDGE] (45) to (44);
        \draw[EDGE] (45) to (39);
        \draw[EDGE] (44) to (43);
        \draw[EDGE] (42) to (45);
        \draw[EDGE] (46) to (50);
        \draw[EDGE] (51) to (50);
        \draw[EDGE] (51) to (47);
        % skipped edge bZvknZUdzmZUcUsgcME31: endpoint not in node list
        \draw[EDGE] (49) to (51);
        \draw[EDGE] (50) to (48);
        \draw[EDGE] (52) to (54);
        \draw[EDGE] (55) to (53);
        % skipped edge HLR8RRtF-g4V4V2LGE9un: endpoint not in node list
    \end{pgfonlayer}
\end{tikzpicture}
\endgroup


==> figures/proof_divide.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-25T03:03:58.999Z
% Title: proof_divide
% Nodes: 11, Edges: 8

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [label=above:{$\{\alpha, \cdots\}$}, BLACK_DOT] (1) at (-1.5, 1.22727) {};
        \node [label=above:{$A$}, BLACK_DOT] (2) at (-3.5, 1.22727) {};
        \node [label=above:{$B$}, EMPTY] (3) at (3.5, 1.22727) {};
        \node [label=above:{$\{\alpha \cdots\}$}, BLACK_DOT] (4) at (0, 1.22727) {};
        \node [label=above:{$\{\alpha, \cdots\}$}, BLACK_DOT] (5) at (1.5, 1.22727) {};
        \node [label=above:{$\{\beta, \cdots\}$}, BLACK_DOT] (6) at (-1.5, -1.27273) {};
        \node [label=above:{$A$}, BLACK_DOT] (7) at (-3.5, -1.27273) {};
        \node [label=above:{$B$}, EMPTY] (8) at (3.5, -1.27273) {};
        \node [label=above:{$\{\beta, \gamma \cdots\}$}, BLACK_DOT] (9) at (0, -1.27273) {};
        \node [label=above:{$\{\gamma, \cdots\}$}, BLACK_DOT] (10) at (1.5, -1.27273) {};
        \node [EMPTY] (11) at (0, 0.22727) {$\downarrow$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (5) to (4);
        \draw[EDGE] (4) to (1);
        \draw[EDGE] (1) to (2);
        \draw[EDGE] (5) to (3);
        \draw[EDGE] (10) to (9);
        \draw[EDGE] (9) to (6);
        \draw[EDGE] (6) to (7);
        \draw[EDGE] (10) to (8);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/random_10_vertices.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-28T08:29:27.444Z
% Title: random_10_vertices
% Nodes: 10, Edges: 20
% Treewidth: 4
\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (0, 3.5) {};
        \node [BLACK_DOT] (2) at (2, 2.5) {};
        \node [BLACK_DOT] (3) at (3, 1) {};
        \node [BLACK_DOT] (4) at (3, -1) {};
        \node [BLACK_DOT] (5) at (2, -2.5) {};
        \node [BLACK_DOT] (6) at (0, -3.5) {};
        \node [BLACK_DOT] (7) at (-2, -2.5) {};
        \node [BLACK_DOT] (8) at (-3, -1) {};
        \node [BLACK_DOT] (9) at (-3, 1) {};
        \node [BLACK_DOT] (10) at (-2, 2.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (10);
        \draw[EDGE] (2) to (4);
        \draw[EDGE] (2) to (5);
        \draw[EDGE] (2) to (7);
        \draw[EDGE] (2) to (8);
        \draw[EDGE] (3) to (5);
        \draw[EDGE] (3) to (6);
        \draw[EDGE] (3) to (8);
        \draw[EDGE] (4) to (5);
        \draw[EDGE] (4) to (7);
        \draw[EDGE] (4) to (9);
        \draw[EDGE] (5) to (7);
        \draw[EDGE] (6) to (7);
        \draw[EDGE] (6) to (8);
        \draw[EDGE] (6) to (9);
        \draw[EDGE] (6) to (10);
        \draw[EDGE] (7) to (9);
        \draw[EDGE] (7) to (10);
        \draw[EDGE] (8) to (9);
        \draw[EDGE] (9) to (10);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup


==> figures/random_11_vertices.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-28T08:29:41.876Z
% Title: random_11_vertices
% Nodes: 11, Edges: 28
% Treewidth: 5
\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (-0.09091, 4) {};
        \node [BLACK_DOT] (2) at (1.90909, 3) {};
        \node [BLACK_DOT] (3) at (3.40909, 1.5) {};
        \node [BLACK_DOT] (4) at (3.40909, -0.5) {};
        \node [BLACK_DOT] (5) at (2.90909, -2.5) {};
        \node [BLACK_DOT] (6) at (0.90909, -3.5) {};
        \node [BLACK_DOT] (7) at (-1.09091, -3.5) {};
        \node [BLACK_DOT] (8) at (-2.59091, -2.5) {};
        \node [BLACK_DOT] (9) at (-3.59091, -0.5) {};
        \node [BLACK_DOT] (10) at (-3.09091, 1.5) {};
        \node [BLACK_DOT] (11) at (-2.09091, 3) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (4);
        \draw[EDGE] (1) to (6);
        \draw[EDGE] (1) to (7);
        \draw[EDGE] (1) to (8);
        \draw[EDGE] (1) to (11);
        \draw[EDGE] (2) to (3);
        \draw[EDGE] (2) to (4);
        \draw[EDGE] (2) to (7);
        \draw[EDGE] (2) to (10);
        \draw[EDGE] (3) to (4);
        \draw[EDGE] (3) to (6);
        \draw[EDGE] (3) to (7);
        \draw[EDGE] (3) to (8);
        \draw[EDGE] (3) to (10);
        \draw[EDGE] (4) to (6);
        \draw[EDGE] (4) to (7);
        \draw[EDGE] (4) to (9);
        \draw[EDGE] (4) to (10);
        \draw[EDGE] (5) to (9);
        \draw[EDGE] (6) to (7);
        \draw[EDGE] (6) to (8);
        \draw[EDGE] (6) to (9);
        \draw[EDGE] (6) to (11);
        \draw[EDGE] (7) to (9);
        \draw[EDGE] (8) to (9);
        \draw[EDGE] (8) to (10);
        \draw[EDGE] (9) to (10);
        \draw[EDGE] (9) to (11);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup


==> figures/random_12_vertices.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-28T08:29:53.421Z
% Title: random_12_vertices
% Nodes: 12, Edges: 36
% Treewidth: 6
\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (0, 4) {};
        \node [BLACK_DOT] (2) at (2, 3.5) {};
        \node [BLACK_DOT] (3) at (3.5, 2) {};
        \node [BLACK_DOT] (4) at (4, 0) {};
        \node [BLACK_DOT] (5) at (3.5, -2) {};
        \node [BLACK_DOT] (6) at (2, -3.5) {};
        \node [BLACK_DOT] (7) at (0, -4) {};
        \node [BLACK_DOT] (8) at (-2, -3.5) {};
        \node [BLACK_DOT] (9) at (-3.5, -2) {};
        \node [BLACK_DOT] (10) at (-4, 0) {};
        \node [BLACK_DOT] (11) at (-3.5, 2) {};
        \node [BLACK_DOT] (12) at (-2, 3.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (2);
        \draw[EDGE] (1) to (3);
        \draw[EDGE] (1) to (6);
        \draw[EDGE] (1) to (7);
        \draw[EDGE] (1) to (8);
        \draw[EDGE] (1) to (9);
        \draw[EDGE] (1) to (10);
        \draw[EDGE] (1) to (11);
        \draw[EDGE] (2) to (5);
        \draw[EDGE] (2) to (9);
        \draw[EDGE] (2) to (10);
        \draw[EDGE] (2) to (11);
        \draw[EDGE] (2) to (12);
        \draw[EDGE] (3) to (4);
        \draw[EDGE] (3) to (5);
        \draw[EDGE] (3) to (8);
        \draw[EDGE] (3) to (9);
        \draw[EDGE] (3) to (11);
        \draw[EDGE] (3) to (12);
        \draw[EDGE] (4) to (5);
        \draw[EDGE] (4) to (7);
        \draw[EDGE] (4) to (8);
        \draw[EDGE] (4) to (9);
        \draw[EDGE] (5) to (7);
        \draw[EDGE] (5) to (9);
        \draw[EDGE] (5) to (10);
        \draw[EDGE] (5) to (12);
        \draw[EDGE] (6) to (7);
        \draw[EDGE] (7) to (9);
        \draw[EDGE] (8) to (9);
        \draw[EDGE] (8) to (10);
        \draw[EDGE] (8) to (11);
        \draw[EDGE] (8) to (12);
        \draw[EDGE] (9) to (11);
        \draw[EDGE] (10) to (12);
        \draw[EDGE] (11) to (12);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup


==> figures/random_13_vertices.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-28T08:30:04.402Z
% Title: random_13_vertices
% Nodes: 13, Edges: 38
% Treewidth: 6
\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (-0.15385, 4.46154) {};
        \node [BLACK_DOT] (2) at (1.84615, 3.96154) {};
        \node [BLACK_DOT] (3) at (3.84615, 2.46154) {};
        \node [BLACK_DOT] (4) at (4.34615, 0.46154) {};
        \node [BLACK_DOT] (5) at (4.34615, -1.53846) {};
        \node [BLACK_DOT] (6) at (2.84615, -3.53846) {};
        \node [BLACK_DOT] (7) at (0.84615, -4.03846) {};
        \node [BLACK_DOT] (8) at (-1.15385, -4.03846) {};
        \node [BLACK_DOT] (9) at (-2.65385, -3.53846) {};
        \node [BLACK_DOT] (10) at (-4.15385, -1.53846) {};
        \node [BLACK_DOT] (11) at (-4.15385, 0.46154) {};
        \node [BLACK_DOT] (12) at (-3.65385, 2.46154) {};
        \node [BLACK_DOT] (13) at (-2.15385, 3.96154) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (2);
        \draw[EDGE] (1) to (3);
        \draw[EDGE] (1) to (5);
        \draw[EDGE] (1) to (6);
        \draw[EDGE] (1) to (8);
        \draw[EDGE] (1) to (11);
        \draw[EDGE] (1) to (12);
        \draw[EDGE] (2) to (7);
        \draw[EDGE] (2) to (9);
        \draw[EDGE] (2) to (11);
        \draw[EDGE] (2) to (13);
        \draw[EDGE] (3) to (4);
        \draw[EDGE] (3) to (5);
        \draw[EDGE] (3) to (6);
        \draw[EDGE] (3) to (7);
        \draw[EDGE] (3) to (10);
        \draw[EDGE] (4) to (6);
        \draw[EDGE] (4) to (9);
        \draw[EDGE] (4) to (10);
        \draw[EDGE] (4) to (12);
        \draw[EDGE] (4) to (13);
        \draw[EDGE] (5) to (7);
        \draw[EDGE] (5) to (8);
        \draw[EDGE] (5) to (9);
        \draw[EDGE] (5) to (10);
        \draw[EDGE] (5) to (11);
        \draw[EDGE] (6) to (9);
        \draw[EDGE] (6) to (12);
        \draw[EDGE] (6) to (13);
        \draw[EDGE] (7) to (10);
        \draw[EDGE] (7) to (11);
        \draw[EDGE] (8) to (9);
        \draw[EDGE] (8) to (12);
        \draw[EDGE] (8) to (13);
        \draw[EDGE] (9) to (11);
        \draw[EDGE] (10) to (13);
        \draw[EDGE] (11) to (13);
        \draw[EDGE] (12) to (13);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup


==> figures/random_9_vertices.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-28T08:48:10.293Z
% Title: random_9_vertices
% Nodes: 9, Edges: 24
% treewidth: 5
\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (0, 3.11111) {};
        \node [BLACK_DOT] (2) at (2, 2.11111) {};
        \node [BLACK_DOT] (3) at (3, 0.61111) {};
        \node [BLACK_DOT] (4) at (2.5, -1.38889) {};
        \node [BLACK_DOT] (5) at (1, -2.88889) {};
        \node [BLACK_DOT] (6) at (-1, -2.88889) {};
        \node [BLACK_DOT] (7) at (-2.5, -1.38889) {};
        \node [BLACK_DOT] (8) at (-3, 0.61111) {};
        \node [BLACK_DOT] (9) at (-2, 2.11111) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (2);
        \draw[EDGE] (1) to (4);
        \draw[EDGE] (1) to (6);
        \draw[EDGE] (1) to (7);
        \draw[EDGE] (1) to (8);
        \draw[EDGE] (2) to (3);
        \draw[EDGE] (2) to (6);
        \draw[EDGE] (2) to (7);
        \draw[EDGE] (2) to (8);
        \draw[EDGE] (2) to (9);
        \draw[EDGE] (3) to (5);
        \draw[EDGE] (3) to (9);
        \draw[EDGE] (4) to (6);
        \draw[EDGE] (4) to (7);
        \draw[EDGE] (4) to (9);
        \draw[EDGE] (5) to (6);
        \draw[EDGE] (5) to (8);
        \draw[EDGE] (5) to (9);
        \draw[EDGE] (6) to (7);
        \draw[EDGE] (6) to (8);
        \draw[EDGE] (6) to (9);
        \draw[EDGE] (7) to (8);
        \draw[EDGE] (7) to (9);
        \draw[EDGE] (8) to (9);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup


==> figures/random_graph_f.tikz <==
% Graph Board TikZ export
% Exported: 2026-09-01T09:28:31.615Z
% Title: random_graph_f
% Nodes: 24, Edges: 34

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [GREEN_WORD_BALL] (1) at (2.54167, 0.14583) {$\pi$};
        \node [GREEN_WORD_BALL] (2) at (2.04167, -1.85417) {$3*\pi/4$};
        \node [GREEN_DOT] (3) at (0.04167, -2.85417) {};
        \node [GREEN_WORD_BALL] (4) at (-1.95833, -1.85417) {$5*\pi/4$};
        \node [GREEN_DOT] (5) at (-2.45833, 0.14583) {};
        \node [RED_WORD_BALL] (6) at (-1.95833, 1.64583) {$7*\pi/4$};
        \node [GREEN_DOT] (7) at (0.04167, 2.64583) {};
        \node [GREEN_DOT] (8) at (2.04167, 1.64583) {};
        \node [RED_WORD_BALL] (9) at (5.04167, -0.85417) {$7*\pi/4$};
        \node [RED_WORD_BALL] (10) at (4.04167, -2.85417) {$7*\pi/4$};
        \node [RED_WORD_BALL] (11) at (3.04167, -4.35417) {$7*\pi/4$};
        \node [RED_WORD_BALL] (12) at (1.04167, -4.85417) {$7*\pi/4$};
        \node [GREEN_DOT] (13) at (-0.95833, -4.85417) {};
        \node [RED_WORD_BALL] (14) at (-2.95833, -4.35417) {$7*\pi/4$};
        \node [GREEN_DOT] (15) at (-4.45833, -2.85417) {};
        \node [GREEN_DOT] (16) at (-4.95833, -0.85417) {};
        \node [GREEN_WORD_BALL] (17) at (-4.95833, 1.14583) {$\pi$};
        \node [GREEN_WORD_BALL] (18) at (-4.45833, 2.64583) {$\pi/2$};
        \node [GREEN_WORD_BALL] (19) at (-2.95833, 4.14583) {$7*\pi/4$};
        \node [GREEN_WORD_BALL] (20) at (-0.95833, 5.14583) {$3*\pi/2$};
        \node [GREEN_WORD_BALL] (21) at (1.04167, 5.14583) {$3*\pi/4$};
        \node [GREEN_WORD_BALL] (22) at (3.04167, 4.14583) {$7*\pi/4$};
        \node [GREEN_WORD_BALL] (23) at (4.04167, 2.64583) {$5*\pi/4$};
        \node [GREEN_DOT] (24) at (5.04167, 1.14583) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[BLUE_DASHED_EDGE] (15) to (17);
        \draw[EDGE] (15) to (14);
        \draw[BLUE_DASHED_EDGE] (15) to (21);
        \draw[BLUE_DASHED_EDGE] (8) to (17);
        \draw[BLUE_DASHED_EDGE] (8) to (19);
        \draw[EDGE] (8) to (6);
        \draw[BLUE_DASHED_EDGE] (17) to (4);
        \draw[EDGE] (24) to (9);
        \draw[BLUE_DASHED_EDGE] (24) to (21);
        \draw[BLUE_DASHED_EDGE] (24) to (3);
        \draw[BLUE_DASHED_EDGE] (7) to (13);
        \draw[BLUE_DASHED_EDGE] (7) to (18);
        \draw[EDGE] (7) to (11);
        \draw[BLUE_DASHED_EDGE] (13) to (23);
        \draw[BLUE_DASHED_EDGE] (13) to (19);
        \draw[BLUE_DASHED_EDGE] (13) to (3);
        \draw[BLUE_DASHED_EDGE] (16) to (18);
        \draw[BLUE_DASHED_EDGE] (16) to (23);
        \draw[EDGE] (16) to (10);
        \draw[BLUE_DASHED_EDGE] (4) to (23);
        \draw[BLUE_DASHED_EDGE] (4) to (21);
        \draw[BLUE_DASHED_EDGE] (18) to (19);
        \draw[BLUE_DASHED_EDGE] (5) to (20);
        \draw[BLUE_DASHED_EDGE] (5) to (1);
        \draw[EDGE] (5) to (12);
        \draw[BLUE_DASHED_EDGE] (23) to (22);
        \draw[BLUE_DASHED_EDGE] (19) to (2);
        \draw[EDGE] (2) to (14);
        \draw[EDGE] (20) to (6);
        \draw[BLUE_DASHED_EDGE] (20) to (22);
        \draw[EDGE] (22) to (9);
        \draw[EDGE] (21) to (11);
        \draw[EDGE] (1) to (10);
        \draw[EDGE] (3) to (12);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/random_graph_g.tikz <==
% Graph Board TikZ export
% Exported: 2026-09-01T09:28:45.831Z
% Title: random_graph_g
% Nodes: 12, Edges: 28

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [GREEN_WORD_BALL] (1) at (0, 3.875) {$3*\pi/4$};
        \node [GREEN_WORD_BALL] (2) at (2, 3.375) {$5*\pi/4$};
        \node [GREEN_WORD_BALL] (3) at (3.5, 1.875) {$\pi/2$};
        \node [GREEN_WORD_BALL] (4) at (4, -0.125) {$7*\pi/4$};
        \node [GREEN_WORD_BALL] (5) at (3.5, -1.625) {$\pi/4$};
        \node [GREEN_WORD_BALL] (6) at (2, -3.125) {$7*\pi/4$};
        \node [GREEN_WORD_BALL] (7) at (0, -4.125) {$3*\pi/4$};
        \node [GREEN_WORD_BALL] (8) at (-2, -3.125) {$5*\pi/4$};
        \node [GREEN_DOT] (9) at (-3.5, -2.125) {};
        \node [GREEN_WORD_BALL] (10) at (-4, -0.125) {$7*\pi/4$};
        \node [GREEN_WORD_BALL] (11) at (-3.5, 1.875) {$\pi$};
        \node [GREEN_WORD_BALL] (12) at (-2, 3.375) {$3*\pi/2$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[BLUE_DASHED_EDGE] (1) to (3);
        \draw[BLUE_DASHED_EDGE] (1) to (5);
        \draw[BLUE_DASHED_EDGE] (1) to (12);
        \draw[BLUE_DASHED_EDGE] (2) to (3);
        \draw[BLUE_DASHED_EDGE] (2) to (4);
        \draw[BLUE_DASHED_EDGE] (2) to (7);
        \draw[BLUE_DASHED_EDGE] (2) to (10);
        \draw[BLUE_DASHED_EDGE] (2) to (12);
        \draw[BLUE_DASHED_EDGE] (3) to (5);
        \draw[BLUE_DASHED_EDGE] (3) to (8);
        \draw[BLUE_DASHED_EDGE] (3) to (12);
        \draw[BLUE_DASHED_EDGE] (4) to (5);
        \draw[BLUE_DASHED_EDGE] (4) to (10);
        \draw[BLUE_DASHED_EDGE] (4) to (11);
        \draw[BLUE_DASHED_EDGE] (5) to (6);
        \draw[BLUE_DASHED_EDGE] (5) to (8);
        \draw[BLUE_DASHED_EDGE] (5) to (9);
        \draw[BLUE_DASHED_EDGE] (5) to (10);
        \draw[BLUE_DASHED_EDGE] (6) to (9);
        \draw[BLUE_DASHED_EDGE] (6) to (10);
        \draw[BLUE_DASHED_EDGE] (6) to (11);
        \draw[BLUE_DASHED_EDGE] (6) to (12);
        \draw[BLUE_DASHED_EDGE] (7) to (9);
        \draw[BLUE_DASHED_EDGE] (7) to (10);
        \draw[BLUE_DASHED_EDGE] (7) to (11);
        \draw[BLUE_DASHED_EDGE] (8) to (11);
        \draw[BLUE_DASHED_EDGE] (9) to (11);
        \draw[BLUE_DASHED_EDGE] (9) to (12);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/rank3-stack.tikz <==
% A rank-three tensor $T_{ijk}$ regarded as a stack of $n$ matrix slices.
% Drawn back-to-front so the $i = 0$ slice is frontmost.
\begin{tikzpicture}[>=Stealth, line join=round, line cap=round]
    \def\s{2.4}     % matrix edge length
    \def\dx{0.55}   % per-slice depth offset (x)
    \def\dy{0.55}   % per-slice depth offset (y)

    % --- stack of n matrix slices, drawn back-to-front (i = 0 is frontmost) ---
    \foreach \k in {3,2,1,0} {
        \pgfmathsetmacro{\X}{\dx*\k}
        \pgfmathsetmacro{\Y}{\dy*\k}
        \pgfmathtruncatemacro{\idx}{\k}
        \begin{scope}[shift={({\X},{\Y})}]
            \fill[blue!8!white] (0,0) rectangle (\s,\s);
            \draw[thick] (0,0) rectangle (\s,\s);
            \node[font=\footnotesize, anchor=south east] at (0.04,\s) {$i=\idx$};
        \end{scope}
    }

    % internal grid on the front slice (i = 0)
    \foreach \i in {1,2,3} {
        \draw[black!30] (\i*0.6,0) -- (\i*0.6,\s);
        \draw[black!30] (0,\i*0.6) -- (\s,\i*0.6);
    }
    \node[font=\scriptsize] at (0.3,0.3) {$T_{000}$};
    \node[font=\scriptsize] at (0.9,0.3) {$T_{001}$};
    \node[font=\scriptsize] at (0.3,0.9) {$T_{010}$};

    % depth arrow indicating the n layers along the index i
    \draw[<->, thick] (-0.35 + 3.5,-0.35) -- ({3*\dx+3.5},{3*\dy+0.2});
    \node[font=\footnotesize, rotate=45] at ({3*\dx+3},{1.5*\dy-0.15}) {$n$ slices};
\end{tikzpicture}


==> figures/self_loop_cancellation.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-11T21:20:34.910Z
% Title: Untitled Graph
% Nodes: 24, Edges: 17

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 


\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [GREEN_WORD_BALL] (1) at (-3.79167, 1.35417) {$\alpha$};
        \node [EMPTY] (2) at (-4.79167, 1.35417) {};
        \node [EMPTY] (3) at (-2.79167, 1.85417) {};
        \node [EMPTY] (4) at (-2.79167, 0.85417) {};
        \node [YELLOW_BOX] (5) at (-1.79167, 1.35417) {};
        \node [GREEN_WORD_BALL] (6) at (1.70833, 1.35417) {$\alpha$};
        \node [EMPTY] (7) at (0.20833, 1.35417) {};
        \node [GREEN_WORD_BALL] (8) at (2.70833, 1.85417) {$\frac{\pi}{2}$};
        \node [GREEN_WORD_BALL] (9) at (2.70833, 0.85417) {$\frac{\pi}{2}$};
        \node [RED_WORD_BALL] (10) at (3.70833, 1.35417) {$\frac{\pi}{2}$};
        \node [label=above:{$\color{red} \mathbf{e}$}, EMPTY] (11) at (-0.79167, 1.35417) {$=$};
        \node [label=above:{$\color{red} \mathbf{f}$}, EMPTY] (12) at (-5.79167, -1.14583) {$=$};
        \node [GREEN_WORD_BALL] (13) at (-3.29167, -1.14583) {$\pi + \alpha$};
        \node [EMPTY] (14) at (-4.79167, -1.14583) {};
        \node [EMPTY] (15) at (-2.29167, -0.64583) {};
        \node [EMPTY] (16) at (-2.29167, -1.64583) {};
        \node [RED_WORD_BALL] (17) at (-1.29167, -1.14583) {$\frac{\pi}{2}$};
        \node [label=above:{$\text{\ref{lem:double_edge_cancellation}}$}, EMPTY] (18) at (-0.29167, -1.14583) {$\propto$};
        \node [GREEN_WORD_BALL] (19) at (2.20833, -1.14583) {$\pi + \alpha$};
        \node [EMPTY] (20) at (0.70833, -1.14583) {};
        \node [RED_WORD_BALL] (21) at (3.70833, -1.14583) {$\frac{\pi}{2}$};
        \node [EMPTY] (22) at (5.20833, -1.14583) {$\propto$};
        \node [GREEN_WORD_BALL] (23) at (7.70833, -1.14583) {$\pi + \alpha$};
        \node [EMPTY] (24) at (6.20833, -1.14583) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (2);
        \draw[EDGE] (3) to (1);
        \draw[EDGE] (1) to (4);
        \draw[EDGE] (4) to (5);
        \draw[EDGE] (5) to (3);
        \draw[EDGE] (6) to (7);
        \draw[EDGE] (8) to (6);
        \draw[EDGE] (6) to (9);
        \draw[EDGE] (9) to (10);
        \draw[EDGE] (10) to (8);
        \draw[EDGE] (13) to (14);
        \draw[EDGE] (15) to (13);
        \draw[EDGE] (13) to (16);
        \draw[EDGE] (16) to (17);
        \draw[EDGE] (17) to (15);
        \draw[EDGE] (19) to (20);
        \draw[EDGE] (23) to (24);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/sycamore_generators.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-20T06:02:29.379Z
% Title: Tab 4
% Nodes: 29, Edges: 22

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 


\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [EMPTY] (1) at (-3.18966, 3.62069) {$X^{1/2}: $};
        \node [EMPTY] (2) at (-1.68966, 3.62069) {};
        \node [EMPTY] (3) at (3.31034, 3.62069) {};
        \node [RED_WORD_BALL] (4) at (0.81034, 3.62069) {$\frac{\pi}{2}$};
        \node [EMPTY] (5) at (-3.18966, 2.12069) {$Y^{1/2}: $};
        \node [EMPTY] (6) at (-1.68966, 2.12069) {};
        \node [EMPTY] (7) at (3.31034, 2.12069) {};
        \node [RED_WORD_BALL] (8) at (0.81034, 2.12069) {$\frac{\pi}{2}$};
        \node [GREEN_WORD_BALL] (9) at (-0.68966, 2.12069) {$\frac{\pi}{2}$};
        \node [GREEN_WORD_BALL] (10) at (2.31034, 2.12069) {$\frac{3\pi}{2}$};
        \node [EMPTY] (11) at (-3.18966, 0.62069) {$W^{1/2}: $};
        \node [EMPTY] (12) at (-1.68966, 0.62069) {};
        \node [EMPTY] (13) at (3.31034, 0.62069) {};
        \node [RED_WORD_BALL] (14) at (0.81034, 0.62069) {$\frac{\pi}{2}$};
        \node [GREEN_WORD_BALL] (15) at (-0.68966, 0.62069) {$\frac{\pi}{4}$};
        \node [GREEN_WORD_BALL] (16) at (2.31034, 0.62069) {$\frac{7\pi}{4}$};
        \node [EMPTY] (17) at (-2.68966, -1.37931) {};
        \node [EMPTY] (18) at (3.31034, -1.37931) {};
        \node [GREEN_WORD_BALL] (19) at (-1.68966, -1.37931) {$\frac{\pi}{2}$};
        \node [EMPTY] (20) at (-2.68966, -3.37931) {};
        \node [EMPTY] (21) at (3.31034, -3.37931) {};
        \node [GREEN_WORD_BALL] (22) at (-1.68966, -3.37931) {$\frac{\pi}{2}$};
        \node [EMPTY] (23) at (-3.68966, -2.37931) {$\text{iSwap}: $};
        \node [GREEN_DOT] (24) at (0.31034, -1.37931) {};
        \node [GREEN_DOT] (25) at (1.31034, -3.37931) {};
        \node [YELLOW_BOX] (26) at (-0.68966, -1.37931) {};
        \node [YELLOW_BOX] (27) at (2.31034, -3.37931) {};
        \node [RED_DOT] (28) at (0.31034, -3.37931) {};
        \node [RED_DOT] (29) at (1.31034, -1.37931) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (4) to (3);
        \draw[EDGE] (4) to (2);
        \draw[EDGE] (6) to (9);
        \draw[EDGE] (9) to (8);
        \draw[EDGE] (8) to (10);
        \draw[EDGE] (10) to (7);
        \draw[EDGE] (12) to (15);
        \draw[EDGE] (15) to (14);
        \draw[EDGE] (14) to (16);
        \draw[EDGE] (16) to (13);
        \draw[EDGE] (19) to (17);
        \draw[EDGE] (26) to (19);
        \draw[EDGE] (26) to (24);
        \draw[EDGE] (24) to (29);
        \draw[EDGE] (29) to (18);
        \draw[EDGE] (21) to (27);
        \draw[EDGE] (27) to (25);
        \draw[EDGE] (25) to (28);
        \draw[EDGE] (28) to (22);
        \draw[EDGE] (22) to (20);
        \draw[EDGE] (24) to (28);
        \draw[EDGE] (25) to (29);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/symmetric-permutation.tikz <==
% A symmetric tensor $T$ is invariant under permuting its edges: the
% five-legged spider on the left has five equal-length edges drawn as
% Bezier curves, each with a distinct curvature, labelled $i,j,k,l,m$
% in clockwise order; the same tensor on the right shows the very same
% five curves permuted among these labelled positions.
% Self-contained: the colours are defined inside the picture, so this
% file can be \input anywhere.
\begin{tikzpicture}[>=Stealth, line join=round, line cap=round,
    tn/.style={circle, draw=tnoutline, line width=1.2mm, inner sep=0pt,
               minimum size=1.0cm, font=\Large},
    wire/.style={line width=1.2mm, black},
    idx/.style={font=\normalsize}]
    \definecolor{tnblue}{RGB}{68,114,196}        % blue        -- the tensor T
    \definecolor{tnoutline}{RGB}{23,44,81}       % navy outline

    % ---- left: $T$ with five equal edges, each a Bezier curve with a
    % distinct curvature ----
    \draw[wire] (0.00,0.00) .. controls (-0.53,0.97) .. (0.00,2.20);
    \draw[wire] (0.00,0.00) .. controls (0.90,0.63) .. (2.09,0.68);
    \draw[wire] (0.00,0.00) .. controls (-1.05,0.34) .. (-2.09,0.68);
    \draw[wire] (0.00,0.00) .. controls (-0.88,-0.66) .. (-1.29,-1.78);
    \draw[wire] (0.00,0.00) .. controls (0.14,-1.09) .. (1.29,-1.78);
    \node[tn, fill=tnblue, text=white] at (0,0) {$T$};

    % ---- equals ----
    \node[font=\huge] at (3.0,0) {$=$};

    % ---- right: the same five curves, permuted around the node ----
    \draw[wire] (6.00,0.00) .. controls (5.67,1.05) .. (8.09,0.68);
    \draw[wire] (6.00,0.00) .. controls (7.08,-0.20) ..(6.00,2.20); 
    \draw[wire] (6.00,0.00) .. controls (4.92,-0.20) .. (4.71,-1.78);
    \draw[wire] (6.00,0.00) .. controls (5.35,-0.89) .. (3.91,0.68);
    \draw[wire] (6.00,0.00) .. controls (6.35,-1.04) .. (7.29,-1.78);
    \node[tn, fill=tnblue, text=white] at (6.0,0) {$T$};

    % ---- edge labels: i, j, k, l, m in clockwise order from the top ----
    \node[idx] at (0,2.45) {$i$};
    \node[idx] at (2.38,0.77) {$j$};
    \node[idx] at (1.48,-2.05) {$k$};
    \node[idx] at (-1.48,-2.05) {$l$};
    \node[idx] at (-2.38,0.77) {$m$};
    \node[idx] at (6.0,2.45) {$i$};
    \node[idx] at (8.38,0.77) {$j$};
    \node[idx] at (7.48,-2.05) {$k$};
    \node[idx] at (4.52,-2.05) {$l$};
    \node[idx] at (3.62,0.77) {$m$};
\end{tikzpicture}


==> figures/symmetric_generators.tikz <==
% Graph Board TikZ export
% Exported: 2026-09-02T01:33:47.974Z
% Title: symmetric_generators
% Nodes: 30, Edges: 17

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [GREEN_BOX] (1) at (-2.35, 2.38333) {$\vec{a}$};
        \node [EMPTY] (2) at (-3.85, 2.88333) {};
        \node [EMPTY] (3) at (-3.85, 2.38333) {};
        \node [EMPTY] (4) at (-3.85, 1.38333) {};
        \node [EMPTY] (5) at (-3.85, 1.88333) {$\cdots$};
        \node [EMPTY] (6) at (-0.85, 2.88333) {};
        \node [EMPTY] (7) at (-0.85, 2.38333) {};
        \node [EMPTY] (8) at (-0.85, 1.38333) {};
        \node [EMPTY] (9) at (-0.85, 1.88333) {$\cdots$};
        \node [EMPTY] (10) at (-2.35, 3.38333) {Z Box};
        \node [EMPTY] (11) at (-2.35, 0.88333) {$\sum^{d-1}_{i=1}a_1 |i\rangle^{\otimes n}\langle i|^{\otimes m}$};
        \node [RED_WORD_BALL] (12) at (-0.35, -2.11667) {$K_l$};
        \node [EMPTY] (13) at (-1.85, -1.11667) {};
        \node [EMPTY] (14) at (-1.85, -2.11667) {};
        \node [EMPTY] (15) at (-1.85, -3.61667) {};
        \node [YELLOW_BOX] (16) at (1.15, -1.11667) {$D$};
        \node [YELLOW_BOX] (17) at (1.15, -2.11667) {$D$};
        \node [YELLOW_BOX] (18) at (1.15, -3.61667) {$D$};
        \node [EMPTY] (19) at (-1.85, -2.61667) {$\cdots$};
        \node [EMPTY] (20) at (1.15, -2.61667) {$\cdots$};
        \node [EMPTY] (21) at (0.65, -4.61667) {$\sum_{i_1 + i _2 + \cdots + l + j_1 + j_2 +\cdots = 0} |i_1, i_2, \cdots i_n\rangle\langle j_1j_2\cdots j_m|$};
        \node [EMPTY] (22) at (-0.35, -0.61667) {$X_s (l)\text{ node}$};
        \node [EMPTY] (23) at (2.65, -1.11667) {};
        \node [EMPTY] (24) at (2.65, -2.11667) {};
        \node [EMPTY] (25) at (2.65, -3.61667) {};
        \node [YELLOW_BOX] (26) at (4.15, 1.88333) {$D$};
        \node [EMPTY] (27) at (5.65, 1.88333) {};
        \node [EMPTY] (28) at (2.65, 1.88333) {};
        \node [EMPTY] (29) at (4.15, 2.88333) {Deuliser};
        \node [EMPTY] (30) at (4.15, 0.88333) {$\sum^{d-1}_{i=1} |i\rangle \langle d - i|$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (2) to (1);
        \draw[EDGE] (3) to (1);
        \draw[EDGE] (1) to (4);
        \draw[EDGE] (1) to (6);
        \draw[EDGE] (7) to (1);
        \draw[EDGE] (1) to (8);
        \draw[EDGE] (13) to (12);
        \draw[EDGE] (12) to (14);
        \draw[EDGE] (12) to (15);
        \draw[EDGE] (12) to (16);
        \draw[EDGE] (17) to (12);
        \draw[EDGE] (12) to (18);
        \draw[EDGE] (25) to (18);
        \draw[EDGE] (17) to (24);
        \draw[EDGE] (23) to (16);
        \draw[EDGE] (27) to (26);
        \draw[EDGE] (28) to (26);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/tensor-eval.tikz <==
% Evaluating the tensor H = [[1,1],[1,-1]] in tensor-network notation:
% H is drawn as a node with two edges; labelling the two edges with the
% index values (i,j) evaluates the tensor. The four panels show
% H_00 = 1, H_01 = 1, H_10 = 1 and H_11 = -1.
% Self-contained: the colours are defined inside the picture, so this
% file can be \input anywhere.
\begin{tikzpicture}[>=Stealth, line join=round, line cap=round,
    tn/.style={circle, draw=tnoutline, line width=0.8mm, inner sep=0pt,
               minimum size=0.8cm, font=\large},
    wire/.style={line width=0.8mm, black},
    idx/.style={font=\normalsize}]
    \definecolor{tnorange}{RGB}{255,192,0}       % orange -- the tensor H
    \definecolor{tngreen}{RGB}{0,176,80}         % green  -- matrix M
    \definecolor{tnblue}{RGB}{68,114,196}        % blue   -- rank-three tensor T
    \definecolor{tnoutline}{RGB}{23,44,81}       % navy outline

    % --- H evaluated at (0,0) = 1 ---
    \draw[wire] (0,0) .. controls (-0.4,0.5) .. (-0.5,1.3);
    \draw[wire] (0,0) .. controls (0.4,0.5) .. (0.5,1.3);
    \node[tn, fill=tnorange, text=black] at (0,0) {$H$};
    \node[idx] at (-0.8,0.8) {$0$};
    \node[idx] at (0.8,0.8) {$0$};
    \node[idx] at (1.5,0.4) {$= 1,$};

    % --- H evaluated at (0,1) = 1 ---
    \draw[wire] (3.6,0) .. controls (3.2,0.5) .. (3.1,1.3);
    \draw[wire] (3.6,0) .. controls (4.0,0.5) .. (4.1,1.3);
    \node[tn, fill=tnorange, text=black] at (3.6,0) {$H$};
    \node[idx] at (2.8,0.8) {$0$};
    \node[idx] at (4.4,0.8) {$1$};
    \node[idx] at (5.1,0.4) {$= 2,$};

    % --- H evaluated at (1,0) = 1 ---
    \draw[wire] (7.2,0) .. controls (6.8,0.5) .. (6.7,1.3);
    \draw[wire] (7.2,0) .. controls (7.6,0.5) .. (7.7,1.3);
    \node[tn, fill=tnorange, text=black] at (7.2,0) {$H$};
    \node[idx] at (6.4,0.8) {$1$};
    \node[idx] at (8.0,0.8) {$0$};
    \node[idx] at (8.7,0.4) {$= 3,$};

    % --- H evaluated at (1,1) = -1 ---
    \draw[wire] (10.8,0) .. controls (10.4,0.5) .. (10.3,1.3);
    \draw[wire] (10.8,0) .. controls (11.2,0.5) .. (11.3,1.3);
    \node[tn, fill=tnorange, text=black] at (10.8,0) {$H$};
    \node[idx] at (10.0,0.8) {$1$};
    \node[idx] at (11.6,0.8) {$1$};
    \node[idx] at (12.3,0.4) {$= 4$};
\end{tikzpicture}


==> figures/tensor-net-nodes.tikz <==
% Tensor-network notation for a vector $v_i$, a matrix $M_{ij}$ and a
% rank-three tensor $T_{ijk}$: each tensor is a coloured node (circle)
% whose open wires carry the index labels.
% Faithful reproduction of the reference figure (MS Office palette,
% navy outline, thick black wires). Self-contained: the colours are
% defined inside the picture, so this file can be \input anywhere.
\begin{tikzpicture}[>=Stealth, line join=round, line cap=round,
    tn/.style={circle, draw=tnoutline, line width=0.8mm, inner sep=0pt,
               minimum size=0.8cm, font=\large},
    wire/.style={line width=0.8mm, black},
    idx/.style={font=\normalsize}]
    \definecolor{tnorange}{RGB}{255,192,0}       % orange -- vector v
    \definecolor{tngreen}{RGB}{0,176,80}         % green  -- matrix M
    \definecolor{tnblue}{RGB}{68,114,196}        % blue   -- rank-three tensor T
    \definecolor{tnoutline}{RGB}{23,44,81}       % navy outline

    % --- wires are drawn first so they emerge from behind the nodes ---
    % v_i : one wire
    \draw[wire] (0,0) -- (1.3,0);
    % M_ij : one wire on each side
    \draw[wire] (5.5,0) -- (4.2,0);
    \draw[wire] (5.5,0) -- (6.8,0);
    % T_ijk : two side wires and one wire downwards
    \draw[wire] (11,0) -- (9.7,0);
    \draw[wire] (11,0) -- (12.3,0);
    \draw[wire] (11,0) -- (11,-1.4);

    % --- nodes ---
    \node[tn, fill=tnorange, text=black] at (0,0) {$v$};
    \node[tn, fill=tngreen,  text=white] at (5.5,0) {$M$};
    \node[tn, fill=tnblue,   text=white] at (11,0) {$T$};

    % --- index labels at the free ends of the wires ---
    \node[idx] at (1.3,0.45) {$i$};
    \node[idx] at (4.2,0.45) {$i$};
    \node[idx] at (6.8,0.45) {$j$};
    \node[idx] at (9.7,0.45) {$i$};
    \node[idx] at (12.3,0.45) {$j$};
    \node[idx] at (11,-1.75) {$k$};
\end{tikzpicture}


==> figures/tensor-product-universal.tikz <==
% The universal property of the tensor product of vector spaces
% (see tensors.tex, Definition "Tensor Product of Vector Spaces"):
% for every bilinear map f : V x W -> U there is a unique linear map
% \hat{f} : V \otimes W -> U such that the diagram commutes.
\begin{tikzpicture}[>=Stealth]
  % Nodes
	\node (A) {$V \otimes W$};
	\node[left=of A] (D) {$V \times W$};
	\node[below=of A] (C) {$U$};

  % Arrows (legs of the right triangle)
	\draw[->] (D) -- node[above] {$\eta$} (A);
	\draw[->] (D) -- node[below left] {$f$} (C);
	\draw[dashed, ->] (A) -- node[left] {$\exists ! \hat{f}$} (C);
\end{tikzpicture}


==> figures/tensor-product.tikz <==
% The tensor product in diagrammatic (tensor-network) notation:
% a boxed $v \otimes w$ with two open wires (indices $i$, $j$) on the
% left equals $v$ and $w$ drawn side by side, each with its own wire.
% Self-contained: the colours are defined inside the picture, so this
% file can be \input anywhere.
\begin{tikzpicture}[>=Stealth, line join=round, line cap=round,
    tn/.style={circle, draw=tnoutline, line width=1.2mm, inner sep=0pt,
               minimum size=1.0cm, font=\Large},
    wire/.style={line width=1.2mm, black},
    idx/.style={font=\normalsize}]
    \definecolor{tnorange}{RGB}{255,192,0}       % orange      -- v
    \definecolor{tnlightgreen}{RGB}{146,208,80}  % light green -- w
    \definecolor{tnblue}{RGB}{68,114,196}        % blue        -- the box
    \definecolor{tnoutline}{RGB}{23,44,81}       % navy outline

    % ---- left: boxed $v \otimes w$ ----
    % wires first, so they emerge from behind the box
    \draw[wire] (1.0,0.15) -- (1.0,2.2);
    \draw[wire] (2.7,0.15) -- (2.7,2.2);
    % the blue box
    \draw[rounded corners=0.2cm, fill=tnblue, draw=tnoutline,
          line width=1.2mm] (0,-0.5) rectangle (3.7,0.5);
    \node[font=\Large, text=white] at (0.75,0) {$v$};
    \node[font=\Large, text=white] at (2.95,0) {$w$};
    % the tensor-product symbol: small white circle with crossing lines
    \draw[fill=white, draw=tnoutline, line width=0.6mm] (1.85,0) circle (0.26);
    \draw[line width=0.6mm] (1.67,-0.18) -- (2.03,0.18);
    \draw[line width=0.6mm] (1.67,0.18) -- (2.03,-0.18);

    % ---- equals ----
    \node[font=\huge] at (4.1,0) {$=$};

    % ---- right: $v$ and $w$ as separate nodes ----
    \draw[wire] (5.6,0) -- (5.6,2.2);
    \draw[wire] (7.9,0) -- (7.9,2.2);
    \node[tn, fill=tnorange] at (5.6,0) {$v$};
    \node[tn, fill=tnlightgreen] at (7.9,0) {$w$};

    % ---- index labels, well clear of the box and the wire ends ----
    \node[idx] at (1.17,1.85) {$i$};
    \node[idx] at (2.87,1.85) {$j$};
    \node[idx] at (5.77,1.85) {$i$};
    \node[idx] at (8.07,1.85) {$j$};
\end{tikzpicture}


==> figures/tensor_transpose.tikz <==
% Evaluating the tensor H = [[1,1],[1,-1]] in tensor-network notation:
% H is drawn as a node with two edges; labelling the two edges with the
% index values (i,j) evaluates the tensor. The four panels show
% H_00 = 1, H_01 = 1, H_10 = 1 and H_11 = -1.
% Self-contained: the colours are defined inside the picture, so this
% file can be \input anywhere.
\begin{tikzpicture}[>=Stealth, line join=round, line cap=round,
    tn/.style={circle, draw=tnoutline, line width=0.8mm, inner sep=0pt,
               minimum size=0.8cm, font=\large},
    wire/.style={line width=0.8mm, black},
    idx/.style={font=\normalsize}]
    \definecolor{tnorange}{RGB}{255,192,0}       % orange -- the tensor H
    \definecolor{tngreen}{RGB}{0,176,80}         % green  -- matrix M
    \definecolor{tnblue}{RGB}{68,114,196}        % blue   -- rank-three tensor T
    \definecolor{tnoutline}{RGB}{23,44,81}       % navy outline

    % --- H evaluated at (0,0) = 1 ---
    \draw[wire] (0,0) .. controls (-0.4,0.5) .. (0.5,1.3);
    \draw[wire] (0,0) .. controls (0.4,0.5) .. (-0.5,1.3);
    \node[tn, fill=tnorange, text=black] at (0,0) {$H$};
    \node[idx] at (1.5,0.4) {$=$};

    % --- H evaluated at (0,1) = 1 ---
    \draw[wire] (3.6,0) .. controls (3.2,0.5) .. (3.1,1.3);
    \draw[wire] (3.6,0) .. controls (4.0,0.5) .. (4.1,1.3);
    \node[tn, fill=tnorange, text=black] at (3.6,0) {$H^T$};
\end{tikzpicture}


==> figures/transform_to_graph_like.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-11T21:32:56.647Z
% Title: Untitled Graph
% Nodes: 25, Edges: 22

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 


\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [GREEN_DOT] (1) at (-4.74, 1.36) {};
        \node [GREEN_DOT] (2) at (-6.24, 0.36) {};
        \node [GREEN_DOT] (3) at (-3.24, 1.36) {};
        \node [GREEN_DOT] (4) at (-3.74, -1.64) {};
        \node [GREEN_DOT] (5) at (-1.74, -1.14) {};
        \node [GREEN_DOT] (6) at (-2.24, 0.36) {};
        \node [RED_DOT] (7) at (-3.74, 0.86) {};
        \node [RED_DOT] (8) at (-4.74, -0.64) {};
        \node [RED_DOT] (9) at (-4.24, 0.36) {};
        \node [RED_DOT] (10) at (-3.74, 1.86) {};
        \node [RED_DOT] (11) at (-5.74, -1.64) {};
        \node [GREEN_DOT] (12) at (0.76, 1.36) {};
        \node [GREEN_DOT] (13) at (0.76, -0.64) {};
        \node [GREEN_DOT] (14) at (0.76, -1.64) {};
        \node [GREEN_DOT] (15) at (0.76, 0.36) {};
        \node [RED_DOT] (16) at (2.76, -1.14) {};
        \node [RED_DOT] (17) at (2.76, 0.86) {};
        \node [GREEN_DOT] (18) at (4.76, 1.36) {};
        \node [GREEN_DOT] (19) at (4.76, -0.64) {};
        \node [GREEN_DOT] (20) at (4.76, -1.64) {};
        \node [GREEN_DOT] (21) at (4.76, 0.36) {};
        \node [GREEN_DOT] (22) at (6.76, -0.64) {};
        \node [GREEN_DOT] (23) at (6.76, 0.86) {};
        \node [EMPTY] (24) at (-0.74, -0.14) {$=$};
        \node [EMPTY] (25) at (3.76, -0.14) {$=$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (9);
        \draw[EDGE] (2) to (9);
        \draw[EDGE] (7) to (9);
        \draw[EDGE] (8) to (9);
        \draw[EDGE] (5) to (6);
        \draw[EDGE] (11) to (6);
        \draw[EDGE] (3) to (10);
        \draw[EDGE] (3) to (6);
        \draw[EDGE] (4) to (11);
        \draw[EDGE] (8) to (11);
        \draw[EDGE] (11) to (1);
        \draw[EDGE] (7) to (6);
        \draw[EDGE] (12) to (16);
        \draw[EDGE] (13) to (16);
        \draw[EDGE] (17) to (15);
        \draw[EDGE] (16) to (15);
        \draw[EDGE] (14) to (16);
        \draw[BLUE_DASHED_EDGE] (18) to (22);
        \draw[BLUE_DASHED_EDGE] (19) to (22);
        \draw[BLUE_DASHED_EDGE] (23) to (21);
        \draw[BLUE_DASHED_EDGE] (22) to (21);
        \draw[BLUE_DASHED_EDGE] (20) to (22);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/tree_decomposition_cycle.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-11T21:10:27.536Z
% Title: Untitled Graph
% Nodes: 12, Edges: 11

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 


\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [label=above:{$b$}, BLACK_DOT] (1) at (-1.91667, 0.91667) {};
        \node [label=above:{$a$}, BLACK_DOT] (2) at (-2.91667, 0.91667) {};
        \node [label=left:{$e$}, BLACK_DOT] (3) at (-3.41667, -0.08333) {};
        \node [label=below:{$d$}, BLACK_DOT] (4) at (-2.41667, -0.58333) {};
        \node [label=right:{$c$}, BLACK_DOT] (5) at (-1.41667, -0.08333) {};
        \node [label=right:{$\{a, b, c\}$}, BLACK_DOT] (6) at (3.58333, 0.41667) {};
        \node [label=above:{$\{a, b\}$}, BLACK_DOT] (7) at (3.08333, 1.41667) {};
        \node [label=left:{$\{a, d, e\}$}, BLACK_DOT] (8) at (1.08333, 0.41667) {};
        \node [label=right:{$\{a, c, d\}$}, BLACK_DOT] (9) at (2.58333, -0.58333) {};
        \node [label=above:{$\{a\}$}, BLACK_DOT] (10) at (1.58333, 1.41667) {};
        \node [EMPTY] (11) at (-2.41667, -2.08333) {$G$};
        \node [EMPTY] (12) at (2.58333, -2.08333) {$\text{Tree Decomposition of }G$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (2);
        \draw[EDGE] (2) to (3);
        \draw[EDGE] (3) to (4);
        \draw[EDGE] (1) to (5);
        \draw[EDGE] (5) to (4);
        \draw[EDGE] (6) to (7);
        \draw[EDGE] (6) to (9);
        \draw[EDGE] (9) to (8);
        \draw[EDGE] (4) to (3);
        \draw[EDGE] (8) to (9);
        \draw[EDGE] (10) to (7);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/tree_decomposition_example_1.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-10T21:07:29.267Z
% Title: Untitled Graph
% Nodes: 15, Edges: 15

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 

\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={EDGE, draw=blue, dashed}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [EMPTY] (1) at (-2.96667, -2.1) {$G$};
        \node [EMPTY] (2) at (4.03333, -2.1) {$\text{Tree decomposition of } G$};
        \node [label=above:{$a$}, BLACK_DOT] (3) at (-3.96667, 1.4) {};
        \node [label=left:{$h$}, BLACK_DOT] (4) at (-4.46667, 0.4) {};
        \node [label=below:{$g$}, BLACK_DOT] (5) at (-3.46667, -0.6) {};
        \node [label=below:{$e$}, BLACK_DOT] (6) at (-1.46667, -0.6) {};
        \node [label=above:{$f$}, BLACK_DOT] (7) at (-0.46667, 0.4) {};
        \node [label=above:{$b$}, BLACK_DOT] (8) at (-1.96667, 1.4) {};
        \node [label=right:{$d$}, BLACK_DOT] (9) at (-1.96667, 0.4) {};
        \node [label=above:{$c$}, BLACK_DOT] (10) at (-2.96667, 0.4) {};
        \node [label=below:{$\{c,h, g\}$}, BLACK_DOT] (11) at (2.53333, -0.6) {};
        \node [label=above:{$\{a,c,h\}$}, BLACK_DOT] (12) at (2.53333, 0.9) {};
        \node [label=above:{$\{a,c,b\}$}, BLACK_DOT] (13) at (4.03333, 1.4) {};
        \node [label=right:{$\{b, c, d\}$}, BLACK_DOT] (14) at (5.53333, 0.4) {};
        \node [label=right:{$\{c,e,f\}$}, BLACK_DOT] (15) at (5.03333, -1.1) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (3) to (10);
        \draw[EDGE] (4) to (10);
        \draw[EDGE] (3) to (4);
        \draw[EDGE] (5) to (10);
        \draw[EDGE] (4) to (5);
        \draw[EDGE] (3) to (8);
        \draw[EDGE] (10) to (8);
        \draw[EDGE] (8) to (9);
        \draw[EDGE] (6) to (7);
        \draw[EDGE] (10) to (9);
        \draw[EDGE] (10) to (6);
        \draw[EDGE] (11) to (12);
        \draw[EDGE] (13) to (12);
        \draw[EDGE] (13) to (14);
        \draw[EDGE] (15) to (12);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup


==> figures/tree_decomposition_of_tree.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-10T20:25:43.207Z
% Title: Untitled Graph
% Nodes: 19, Edges: 15

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 

\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={EDGE, draw=blue, dashed}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [label=above:{$a$}, BLACK_DOT] (1) at (-5.13158, 0.18421) {};
        \node [label=left:{$f$}, BLACK_DOT] (2) at (-5.13158, -1.81579) {};
        \node [label=above:{$b$}, BLACK_DOT] (3) at (-6.13158, 0.18421) {};
        \node [label=left:{$d$}, BLACK_DOT] (4) at (-5.13158, -0.81579) {};
        \node [label=above:{$c$}, BLACK_DOT] (5) at (-4.13158, 0.18421) {};
        \node [label=above:{$e$}, BLACK_DOT] (6) at (-3.13158, 0.18421) {};
        \node [EMPTY] (7) at (-5.13158, -3.31579) {$G$};
        \node [label=above:{$\{a\}$}, BLACK_DOT] (8) at (2.36842, 1.68421) {};
        \node [label=left:{$\{d\}$}, BLACK_DOT] (9) at (2.36842, -0.31579) {};
        \node [label=above:{$\{a,b\}$}, BLACK_DOT] (10) at (0.86842, 1.68421) {};
        \node [label=left:{$\{a,d\}$}, BLACK_DOT] (11) at (2.36842, 0.68421) {};
        \node [label=above:{$\{a, c\}$}, BLACK_DOT] (12) at (3.36842, 1.68421) {};
        \node [label=above:{$\{c\}$}, BLACK_DOT] (13) at (4.36842, 1.68421) {};
        \node [label=above:{$\{b\}$}, BLACK_DOT] (14) at (-0.63158, 1.68421) {};
        \node [label=left:{$\{d, f\}$}, BLACK_DOT] (15) at (2.36842, -1.31579) {};
        \node [label=left:{$\{f\}$}, BLACK_DOT] (16) at (2.36842, -2.31579) {};
        \node [label=above:{$\{c,e\}$}, BLACK_DOT] (17) at (5.36842, 1.68421) {};
        \node [label=above:{$\{e\}$}, BLACK_DOT] (18) at (6.36842, 1.68421) {};
        \node [EMPTY] (19) at (2.36842, -3.31579) {$\text{Tree decomposition of } G$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (3) to (1);
        \draw[EDGE] (4) to (1);
        \draw[EDGE] (5) to (1);
        \draw[EDGE] (2) to (4);
        \draw[EDGE] (6) to (5);
        \draw[EDGE] (10) to (8);
        \draw[EDGE] (11) to (8);
        \draw[EDGE] (12) to (8);
        \draw[EDGE] (9) to (11);
        \draw[EDGE] (13) to (12);
        \draw[EDGE] (14) to (10);
        \draw[EDGE] (16) to (15);
        \draw[EDGE] (9) to (15);
        \draw[EDGE] (18) to (17);
        \draw[EDGE] (17) to (13);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/triangulated_example.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-14T19:30:41.123Z
% Title: Untitled Graph
% Nodes: 29, Edges: 38

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 


\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (-4.84483, 1.67241) {};
        \node [BLACK_DOT] (2) at (-3.84483, 1.67241) {};
        \node [BLACK_DOT] (3) at (-2.84483, 1.67241) {};
        \node [BLACK_DOT] (4) at (-0.84483, 1.67241) {};
        \node [BLACK_DOT] (5) at (-1.84483, 1.67241) {};
        \node [BLACK_DOT] (6) at (1.15517, -1.32759) {};
        \node [BLACK_DOT] (7) at (1.65517, -1.82759) {};
        \node [BLACK_DOT] (8) at (2.15517, -1.32759) {};
        \node [BLACK_DOT] (9) at (3.15517, -1.32759) {};
        \node [BLACK_DOT] (10) at (2.65517, -1.82759) {};
        \node [BLACK_DOT] (11) at (1.15517, -0.82759) {};
        \node [BLACK_DOT] (12) at (1.65517, -0.32759) {};
        \node [BLACK_DOT] (13) at (2.65517, -0.32759) {};
        \node [BLACK_DOT] (14) at (2.15517, -0.82759) {};
        \node [BLACK_DOT] (15) at (3.15517, -0.82759) {};
        \node [BLACK_DOT] (16) at (-2.84483, 2.67241) {};
        \node [EMPTY] (17) at (-2.84483, 0.67241) {$\text{tree}$};
        \node [EMPTY] (18) at (2.15517, 0.67241) {$\text{clique}$};
        \node [EMPTY] (19) at (2.15517, -2.82759) {$\text{Non Triangulated}$};
        \node [BLACK_DOT] (20) at (-3.84483, -0.82759) {};
        \node [BLACK_DOT] (21) at (-3.84483, -1.82759) {};
        \node [BLACK_DOT] (22) at (-2.84483, -1.82759) {};
        \node [BLACK_DOT] (23) at (-2.84483, -0.82759) {};
        \node [EMPTY] (24) at (-3.34483, -2.82759) {$\text{Non Triangulated}$};
        \node [BLACK_DOT] (25) at (2.15517, 2.67241) {};
        \node [BLACK_DOT] (26) at (1.15517, 2.17241) {};
        \node [BLACK_DOT] (27) at (1.65517, 1.17241) {};
        \node [BLACK_DOT] (28) at (2.65517, 1.17241) {};
        \node [BLACK_DOT] (29) at (3.15517, 2.17241) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (4) to (5);
        \draw[EDGE] (5) to (3);
        \draw[EDGE] (3) to (2);
        \draw[EDGE] (2) to (1);
        \draw[BLUE_DASHED_EDGE] (9) to (10);
        \draw[EDGE] (10) to (8);
        \draw[EDGE] (8) to (7);
        \draw[BLUE_DASHED_EDGE] (7) to (6);
        \draw[EDGE] (6) to (8);
        \draw[BLUE_DASHED_EDGE] (7) to (10);
        \draw[EDGE] (8) to (9);
        \draw[EDGE] (13) to (14);
        \draw[EDGE] (14) to (12);
        \draw[BLUE_DASHED_EDGE] (12) to (11);
        \draw[EDGE] (11) to (14);
        \draw[BLUE_DASHED_EDGE] (12) to (13);
        \draw[BLUE_DASHED_EDGE] (11) to (6);
        \draw[EDGE] (14) to (8);
        \draw[EDGE] (8) to (11);
        \draw[BLUE_DASHED_EDGE] (13) to (15);
        \draw[EDGE] (15) to (14);
        \draw[EDGE] (14) to (9);
        \draw[BLUE_DASHED_EDGE] (15) to (9);
        \draw[EDGE] (16) to (3);
        \draw[BLUE_DASHED_EDGE] (20) to (23);
        \draw[BLUE_DASHED_EDGE] (21) to (22);
        \draw[BLUE_DASHED_EDGE] (22) to (23);
        \draw[BLUE_DASHED_EDGE] (20) to (21);
        \draw[EDGE] (26) to (29);
        \draw[EDGE] (26) to (25);
        \draw[EDGE] (25) to (29);
        \draw[EDGE] (27) to (26);
        \draw[EDGE] (28) to (26);
        \draw[EDGE] (27) to (25);
        \draw[EDGE] (28) to (25);
        \draw[EDGE] (27) to (29);
        \draw[EDGE] (28) to (29);
        \draw[EDGE] (27) to (28);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/triangulated_from_tree_decomposition.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-31T00:29:44.013Z
% Title: triangulated_from_tree_decomposition
% Nodes: 49, Edges: 48

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [label=above:{$b$}, BLACK_DOT] (1) at (-4.21994, 6.114) {};
        \node [label=above:{$c$}, BLACK_DOT] (2) at (-5.21994, 5.114) {};
        \node [label=below:{$d$}, BLACK_DOT] (3) at (-6.21994, 4.114) {};
        \node [label=below:{$e$}, BLACK_DOT] (4) at (-4.21994, 4.114) {};
        \node [label=above:{$a$}, BLACK_DOT] (5) at (-6.21994, 6.114) {};
        \node [label=above:{$f$}, BLACK_DOT] (6) at (-3.21994, 7.114) {};
        \node [EMPTY] (7) at (-1.71994, 5.114) {$\xrightarrow{\text{Tree decomposition}}$};
        \node [label=above:{$\{a,f,e\}$}, BLACK_DOT] (8) at (1.28006, 5.114) {};
        \node [label=above:{$\{a,b,d,e\}$}, BLACK_DOT] (9) at (3.28006, 5.114) {};
        \node [label=above:{$\{b,c,d,e\}$}, BLACK_DOT] (10) at (5.28006, 5.114) {};
        \node [label=above:{$b$}, BLACK_DOT] (11) at (-6.71994, -1.386) {};
        \node [label=above:{$c$}, BLACK_DOT] (12) at (-8.21994, -2.886) {};
        \node [label=below:{$d$}, BLACK_DOT] (13) at (-8.71994, -3.386) {};
        \node [label=below:{$e$}, BLACK_DOT] (14) at (-6.71994, -3.386) {};
        \node [label=above:{$a$}, BLACK_DOT] (15) at (-8.71994, -1.386) {};
        \node [label=above:{$f$}, BLACK_DOT] (16) at (-5.71994, -0.386) {};
        \node [label=above:{$b$}, BLACK_DOT] (17) at (1.78006, -1.386) {};
        \node [label=above:{$c$}, BLACK_DOT] (18) at (0.28006, -2.886) {};
        \node [label=below:{$d$}, BLACK_DOT] (19) at (-0.71994, -2.886) {};
        \node [label=below:{$e$}, BLACK_DOT] (20) at (2.28006, -3.386) {};
        \node [label=above:{$a$}, BLACK_DOT] (21) at (-0.21994, -1.386) {};
        \node [label=above:{$f$}, BLACK_DOT] (22) at (2.78006, -0.386) {};
        \node [label=above:{$b$}, BLACK_DOT] (23) at (9.28006, -0.886) {};
        \node [label=below:{$c$}, BLACK_DOT] (24) at (8.28006, -2.386) {};
        \node [label=below:{$d$}, BLACK_DOT] (25) at (6.28006, -3.386) {};
        \node [label=below:{$e$}, BLACK_DOT] (26) at (9.78006, -2.886) {};
        \node [label=above:{$a$}, BLACK_DOT] (27) at (7.28006, -0.886) {};
        \node [label=above:{$f$}, BLACK_DOT] (28) at (10.28006, 0.114) {};
        \node [label=left:{$\{b,c,d,e\}$}, RED_DOT] (29) at (8.28006, 1.114) {};
        \node [EMPTY] (30) at (-3.21994, -1.886) {$\rightarrow$};
        \node [EMPTY] (31) at (4.78006, -1.386) {$\rightarrow$};
        \node [label=above:{$\{a,f,e\}$}, RED_DOT] (32) at (-9.21994, 1.114) {};
        \node [label=above:{$\{a,b,d,e\}$}, BLACK_DOT] (33) at (-7.21994, 1.114) {};
        \node [label=above:{$\{b,c,d,e\}$}, BLACK_DOT] (34) at (-5.21994, 1.114) {};
        \node [label=above:{$\{a,b,d,e\}$}, RED_DOT] (35) at (0.28006, 1.114) {};
        \node [label=above:{$\{b,c,d,e\}$}, BLACK_DOT] (36) at (2.28006, 1.114) {};
        \node [EMPTY] (37) at (-10.21994, 2.114) {};
        \node [EMPTY] (38) at (-10.21994, -4.886) {};
        \node [EMPTY] (39) at (-4.21994, -4.886) {};
        \node [EMPTY] (40) at (-4.21994, 2.114) {};
        \node [EMPTY] (41) at (-1.71994, 2.114) {};
        \node [EMPTY] (42) at (-1.71994, -4.886) {};
        \node [EMPTY] (43) at (3.78006, -4.886) {};
        \node [EMPTY] (44) at (3.78006, 2.114) {};
        \node [EMPTY] (45) at (5.78006, 2.114) {};
        \node [EMPTY] (46) at (5.78006, -4.886) {};
        \node [EMPTY] (47) at (11.28006, -4.886) {};
        \node [EMPTY] (48) at (11.28006, 2.114) {};
        \node [EMPTY] (49) at (8.55726, -4.47222) {$\color{red} \text{Triangulated!}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (4);
        \draw[EDGE] (2) to (4);
        \draw[EDGE] (3) to (4);
        \draw[EDGE] (3) to (5);
        \draw[EDGE] (2) to (3);
        \draw[EDGE] (1) to (2);
        \draw[EDGE] (5) to (1);
        \draw[EDGE] (5) to (6);
        \draw[EDGE] (6) to (4);
        \draw[EDGE] (8) to (9);
        \draw[EDGE] (9) to (10);
        \draw[EDGE] (15) to (16);
        \draw[EDGE] (16) to (14);
        \draw[EDGE] (15) to (14);
        \draw[EDGE] (17) to (20);
        \draw[EDGE] (19) to (20);
        \draw[EDGE] (19) to (21);
        \draw[EDGE] (21) to (17);
        \draw[EDGE] (21) to (22);
        \draw[EDGE] (22) to (20);
        \draw[EDGE] (21) to (20);
        \draw[EDGE] (19) to (17);
        \draw[EDGE] (23) to (26);
        \draw[EDGE] (24) to (26);
        \draw[EDGE] (25) to (26);
        \draw[EDGE] (25) to (27);
        \draw[EDGE] (24) to (25);
        \draw[EDGE] (23) to (24);
        \draw[EDGE] (27) to (23);
        \draw[EDGE] (27) to (28);
        \draw[EDGE] (28) to (26);
        \draw[EDGE] (27) to (26);
        \draw[EDGE] (25) to (23);
        \draw[EDGE] (32) to (33);
        \draw[EDGE] (33) to (34);
        \draw[EDGE] (35) to (36);
        \draw[GRAY_DASHED_EDGE] (37) to (40);
        \draw[GRAY_DASHED_EDGE] (40) to (39);
        \draw[GRAY_DASHED_EDGE] (39) to (38);
        \draw[GRAY_DASHED_EDGE] (38) to (37);
        \draw[GRAY_DASHED_EDGE] (41) to (44);
        \draw[GRAY_DASHED_EDGE] (44) to (43);
        \draw[GRAY_DASHED_EDGE] (43) to (42);
        \draw[GRAY_DASHED_EDGE] (42) to (41);
        \draw[GRAY_DASHED_EDGE] (45) to (48);
        \draw[GRAY_DASHED_EDGE] (48) to (47);
        \draw[GRAY_DASHED_EDGE] (47) to (46);
        \draw[GRAY_DASHED_EDGE] (46) to (45);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/triangulated_simplicial_existence.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-15T20:01:08.902Z
% Title: Untitled Graph
% Nodes: 27, Edges: 24

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 


\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [label=above:{$v$}, BLACK_DOT] (1) at (-4.61111, 0.72222) {};
        \node [BLACK_DOT] (2) at (1.88889, 1.22222) {};
        \node [BLACK_DOT] (3) at (1.88889, 0.72222) {};
        \node [EMPTY] (4) at (1.88889, 0.22222) {$\cdots$};
        \node [BLACK_DOT] (5) at (1.88889, -0.27778) {};
        \node [BLACK_DOT] (6) at (1.88889, -2.27778) {};
        \node [BLACK_DOT] (7) at (1.88889, -2.77778) {};
        \node [BLACK_DOT] (8) at (-0.11111, 0.72222) {};
        \node [BLACK_DOT] (9) at (-1.11111, 0.72222) {};
        \node [BLACK_DOT] (10) at (-1.11111, -0.27778) {};
        \node [BLACK_DOT] (11) at (-0.11111, -0.27778) {};
        \node [EMPTY] (12) at (-2.61111, 0.72222) {};
        \node [EMPTY] (13) at (-2.61111, -0.27778) {};
        \node [EMPTY] (14) at (-2.61111, 0.22222) {$\cdots$};
        \node [EMPTY] (15) at (1.38889, 1.72222) {};
        \node [EMPTY] (16) at (1.38889, -0.77778) {};
        \node [EMPTY] (17) at (2.38889, -0.77778) {};
        \node [EMPTY] (18) at (2.38889, 1.72222) {};
        \node [EMPTY] (19) at (-1.61111, 1.72222) {};
        \node [EMPTY] (20) at (0.38889, -0.77778) {};
        \node [EMPTY] (21) at (-1.61111, -0.77778) {};
        \node [EMPTY] (22) at (0.38889, 1.72222) {};
        \node [BLACK_DOT] (23) at (-2.61111, -2.27778) {};
        \node [EMPTY] (24) at (-0.11111, -2.77778) {$\cdots$};
        \node [EMPTY] (25) at (-0.11111, -2.27778) {};
        \node [EMPTY] (26) at (1.88889, 2.22222) {$H_1$};
        \node [EMPTY] (27) at (-0.61111, 2.22222) {$S$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (12);
        \draw[EDGE] (1) to (13);
        \draw[EDGE] (13) to (10);
        \draw[EDGE] (9) to (10);
        \draw[EDGE] (8) to (9);
        \draw[EDGE] (11) to (9);
        \draw[EDGE] (10) to (11);
        \draw[EDGE] (11) to (8);
        \draw[EDGE] (2) to (8);
        \draw[EDGE] (8) to (3);
        \draw[EDGE] (11) to (5);
        \draw[GRAY_DASHED_EDGE] (19) to (22);
        \draw[GRAY_DASHED_EDGE] (22) to (20);
        \draw[GRAY_DASHED_EDGE] (20) to (21);
        \draw[GRAY_DASHED_EDGE] (21) to (19);
        \draw[GRAY_DASHED_EDGE] (15) to (16);
        \draw[GRAY_DASHED_EDGE] (16) to (17);
        \draw[GRAY_DASHED_EDGE] (17) to (18);
        \draw[GRAY_DASHED_EDGE] (15) to (18);
        \draw[EDGE] (23) to (1);
        \draw[EDGE] (25) to (6);
        \draw[EDGE] (7) to (25);
        \draw[EDGE] (23) to (25);
        \draw[EDGE] (10) to (8);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/unfuse_local_comp.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-26T13:35:28.755Z
% Title: unfuse_local_comp
% Nodes: 31, Edges: 30

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [label=above:{$*$}, GREEN_DOT] (1) at (-7.40323, -0.09677) {};
        \node [GREEN_DOT] (2) at (-8.40323, -1.09677) {};
        \node [GREEN_DOT] (3) at (-6.40323, -1.09677) {};
        \node [GREEN_DOT] (4) at (-5.40323, -0.09677) {};
        \node [GREEN_DOT] (5) at (-5.90323, 0.90323) {};
        \node [label=above:{$*$}, GREEN_DOT] (6) at (-1.90323, 0.90323) {};
        \node [GREEN_DOT] (7) at (-2.40323, -0.59677) {};
        \node [GREEN_DOT] (8) at (-0.40323, 1.40323) {};
        \node [GREEN_DOT] (9) at (0.09677, 0.40323) {};
        \node [GREEN_DOT] (10) at (-0.40323, -1.09677) {};
        \node [GREEN_DOT] (11) at (-2.90323, -1.59677) {};
        \node [EMPTY] (12) at (-3.90323, -0.09677) {$=$};
        \node [EMPTY] (13) at (1.59677, -0.09677) {$=$};
        \node [GREEN_DOT] (14) at (-0.40323, 2.40323) {};
        \node [GREEN_DOT] (15) at (0.09677, -0.59677) {};
        \node [label=above:{$*$}, GREEN_DOT] (16) at (4.09677, 0.90323) {};
        \node [GREEN_DOT] (17) at (3.59677, -1.09677) {};
        \node [GREEN_DOT] (18) at (5.59677, 1.40323) {};
        \node [GREEN_DOT] (19) at (6.09677, 0.40323) {};
        \node [GREEN_DOT] (20) at (5.59677, -1.59677) {};
        \node [GREEN_DOT] (21) at (3.09677, -2.09677) {};
        \node [GREEN_WORD_BALL] (22) at (5.59677, 2.40323) {$\frac{\pi}{2}$};
        \node [GREEN_WORD_BALL] (23) at (6.09677, -0.59677) {$\frac{\pi}{2}$};
        \node [RED_WORD_BALL] (24) at (3.59677, -0.09677) {$\frac{-\pi}{2}$};
        \node [EMPTY] (25) at (2.59677, -0.09677) {$\frac{1}{\sqrt{2}}$};
        \node [GREEN_DOT] (26) at (-6.40323, 2.40323) {};
        \node [GREEN_DOT] (27) at (-6.90323, -2.59677) {};
        \node [GREEN_DOT] (28) at (-0.40323, -2.59677) {};
        \node [GREEN_DOT] (29) at (0.09677, 3.40323) {};
        \node [GREEN_DOT] (30) at (6.09677, 3.40323) {};
        \node [GREEN_DOT] (31) at (5.59677, -3.09677) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[BLUE_DASHED_EDGE] (1) to (3);
        \draw[BLUE_DASHED_EDGE] (3) to (4);
        \draw[BLUE_DASHED_EDGE] (4) to (1);
        \draw[BLUE_DASHED_EDGE] (1) to (5);
        \draw[BLUE_DASHED_EDGE] (5) to (4);
        \draw[BLUE_DASHED_EDGE] (1) to (2);
        \draw[EDGE] (6) to (7);
        \draw[BLUE_DASHED_EDGE] (8) to (9);
        \draw[BLUE_DASHED_EDGE] (9) to (6);
        \draw[BLUE_DASHED_EDGE] (6) to (8);
        \draw[BLUE_DASHED_EDGE] (10) to (7);
        \draw[BLUE_DASHED_EDGE] (11) to (7);
        \draw[EDGE] (14) to (8);
        \draw[EDGE] (15) to (9);
        \draw[BLUE_DASHED_EDGE] (15) to (10);
        \draw[BLUE_DASHED_EDGE] (19) to (16);
        \draw[BLUE_DASHED_EDGE] (16) to (18);
        \draw[BLUE_DASHED_EDGE] (20) to (17);
        \draw[BLUE_DASHED_EDGE] (21) to (17);
        \draw[EDGE] (22) to (18);
        \draw[EDGE] (23) to (19);
        \draw[BLUE_DASHED_EDGE] (23) to (20);
        \draw[EDGE] (24) to (16);
        \draw[EDGE] (24) to (17);
        \draw[BLUE_DASHED_EDGE] (26) to (5);
        \draw[BLUE_DASHED_EDGE] (27) to (3);
        \draw[BLUE_DASHED_EDGE] (28) to (10);
        \draw[BLUE_DASHED_EDGE] (29) to (14);
        \draw[BLUE_DASHED_EDGE] (30) to (22);
        \draw[BLUE_DASHED_EDGE] (31) to (20);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/vertex_split.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-26T03:25:45.917Z
% Title: vertex_split
% Nodes: 16, Edges: 13

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (-2.78125, 0) {};
        \node [EMPTY] (2) at (-3.28125, 1) {};
        \node [EMPTY] (3) at (-3.78125, 0) {};
        \node [EMPTY] (4) at (-3.28125, -1) {};
        \node [EMPTY] (5) at (-2.28125, -1) {};
        \node [EMPTY] (6) at (-1.78125, 0) {};
        \node [EMPTY] (7) at (-2.28125, 1) {};
        \node [EMPTY] (8) at (-0.28125, 0) {$\xrightarrow{\text{vertex split}}$};
        \node [BLACK_DOT] (9) at (2.21875, 0) {};
        \node [EMPTY] (10) at (1.71875, 1) {};
        \node [EMPTY] (11) at (1.21875, 0) {};
        \node [EMPTY] (12) at (1.71875, -1) {};
        \node [EMPTY] (13) at (3.21875, -1) {};
        \node [EMPTY] (14) at (3.71875, 0) {};
        \node [EMPTY] (15) at (3.21875, 1) {};
        \node [BLACK_DOT] (16) at (2.71875, 0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (2) to (1);
        \draw[EDGE] (1) to (7);
        \draw[EDGE] (5) to (1);
        \draw[EDGE] (6) to (1);
        \draw[EDGE] (4) to (1);
        \draw[EDGE] (1) to (3);
        \draw[EDGE] (10) to (9);
        \draw[EDGE] (12) to (9);
        \draw[EDGE] (9) to (11);
        \draw[EDGE] (16) to (9);
        \draw[EDGE] (13) to (16);
        \draw[EDGE] (14) to (16);
        \draw[EDGE] (15) to (16);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/vertex_split_line_graph.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-31T01:20:56.556Z
% Title: vertex_split_line_graph
% Nodes: 54, Edges: 43

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [label=above:{$\alpha$}, BLACK_DOT] (1) at (2.62963, -1.41667) {};
        \node [BLACK_DOT] (2) at (1.12963, -0.91667) {};
        \node [BLACK_DOT] (3) at (0.12963, -1.91667) {};
        \node [BLACK_DOT] (4) at (1.12963, -2.41667) {};
        \node [BLACK_DOT] (5) at (4.12963, -0.91667) {};
        \node [BLACK_DOT] (6) at (5.12963, -1.91667) {};
        \node [BLACK_DOT] (7) at (4.12963, -2.41667) {};
        \node [EMPTY] (8) at (-0.37037, -0.41667) {};
        \node [EMPTY] (9) at (2.12963, -0.41667) {};
        \node [EMPTY] (10) at (2.12963, -2.91667) {};
        \node [EMPTY] (11) at (-0.37037, -2.91667) {};
        \node [EMPTY] (12) at (3.12963, -0.41667) {};
        \node [EMPTY] (13) at (5.62963, -0.41667) {};
        \node [EMPTY] (14) at (5.62963, -2.91667) {};
        \node [EMPTY] (15) at (3.12963, -2.91667) {};
        \node [EMPTY] (16) at (0.62963, 0.08333) {$K_n$};
        \node [EMPTY] (17) at (4.62963, 0.08333) {$K_m$};
        \node [EMPTY] (18) at (0.12963, -0.91667) {$\cdots$};
        \node [EMPTY] (19) at (5.12963, -0.91667) {$\cdots$};
        \node [label=above:{$a$}, BLACK_DOT] (20) at (-3.37037, 2.08333) {};
        \node [EMPTY] (21) at (-4.37037, 2.58333) {};
        \node [EMPTY] (22) at (-4.37037, 2.08333) {};
        \node [EMPTY] (23) at (-4.37037, 1.58333) {};
        \node [EMPTY] (24) at (-4.37037, 3.08333) {$\cdots$};
        \node [EMPTY] (25) at (-2.37037, 2.58333) {};
        \node [EMPTY] (26) at (-2.37037, 2.08333) {};
        \node [EMPTY] (27) at (-2.37037, 1.58333) {};
        \node [EMPTY] (28) at (-2.37037, 3.08333) {$\cdots$};
        \node [label=above:{$b$}, BLACK_DOT] (29) at (-3.87037, -1.91667) {};
        \node [label=above:{$c$}, BLACK_DOT] (30) at (-2.87037, -1.91667) {};
        \node [EMPTY] (31) at (-4.87037, -1.41667) {};
        \node [EMPTY] (32) at (-4.87037, -1.91667) {};
        \node [EMPTY] (33) at (-4.87037, -2.41667) {};
        \node [EMPTY] (34) at (-4.87037, -0.91667) {$\cdots$};
        \node [EMPTY] (35) at (-1.87037, -1.41667) {};
        \node [EMPTY] (36) at (-1.87037, -1.91667) {};
        \node [EMPTY] (37) at (-1.87037, -2.41667) {};
        \node [EMPTY] (38) at (-1.87037, -0.91667) {$\cdots$};
        \node [EMPTY] (39) at (-3.87037, 0.58333) {Original Graph};
        \node [EMPTY] (40) at (-3.37037, -3.41667) {Vertex Splitted};
        \node [EMPTY] (41) at (6.62963, 2.08333) {$G^*$};
        \node [EMPTY] (42) at (7.62963, -1.91667) {$H^*$};
        \node [EMPTY] (43) at (-5.87037, 2.08333) {$G$};
        \node [EMPTY] (44) at (-5.87037, -1.91667) {$H$};
        \node [BLACK_DOT] (45) at (2.62963, 2.58333) {};
        \node [BLACK_DOT] (46) at (2.12963, 3.08333) {};
        \node [BLACK_DOT] (47) at (1.12963, 2.08333) {};
        \node [BLACK_DOT] (48) at (2.12963, 1.58333) {};
        \node [EMPTY] (49) at (0.62963, 3.58333) {};
        \node [EMPTY] (50) at (3.12963, 3.58333) {};
        \node [EMPTY] (51) at (3.12963, 1.08333) {};
        \node [EMPTY] (52) at (0.62963, 1.08333) {};
        \node [EMPTY] (53) at (1.12963, 3.08333) {$\cdots$};
        \node [EMPTY] (54) at (2.12963, 4.08333) {$K_{n+m}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (3) to (2);
        \draw[EDGE] (4) to (2);
        \draw[EDGE] (4) to (3);
        \draw[EDGE] (2) to (1);
        \draw[EDGE] (3) to (1);
        \draw[EDGE] (4) to (1);
        \draw[EDGE] (6) to (5);
        \draw[EDGE] (7) to (5);
        \draw[EDGE] (7) to (6);
        \draw[EDGE] (5) to (1);
        \draw[EDGE] (6) to (1);
        \draw[EDGE] (7) to (1);
        \draw[GRAY_DASHED_EDGE] (8) to (9);
        \draw[GRAY_DASHED_EDGE] (9) to (10);
        \draw[GRAY_DASHED_EDGE] (10) to (11);
        \draw[GRAY_DASHED_EDGE] (8) to (11);
        \draw[GRAY_DASHED_EDGE] (12) to (13);
        \draw[GRAY_DASHED_EDGE] (13) to (14);
        \draw[GRAY_DASHED_EDGE] (14) to (15);
        \draw[GRAY_DASHED_EDGE] (12) to (15);
        \draw[EDGE] (21) to (20);
        \draw[EDGE] (22) to (20);
        \draw[EDGE] (23) to (20);
        \draw[EDGE] (31) to (29);
        \draw[EDGE] (32) to (29);
        \draw[EDGE] (33) to (29);
        \draw[EDGE] (35) to (30);
        \draw[EDGE] (36) to (30);
        \draw[EDGE] (37) to (30);
        \draw[EDGE] (25) to (20);
        \draw[EDGE] (20) to (26);
        \draw[EDGE] (27) to (20);
        \draw[EDGE] (29) to (30);
        \draw[EDGE] (47) to (46);
        \draw[EDGE] (48) to (46);
        \draw[EDGE] (48) to (47);
        \draw[EDGE] (46) to (45);
        \draw[EDGE] (47) to (45);
        \draw[EDGE] (48) to (45);
        \draw[GRAY_DASHED_EDGE] (49) to (50);
        \draw[GRAY_DASHED_EDGE] (50) to (51);
        \draw[GRAY_DASHED_EDGE] (51) to (52);
        \draw[GRAY_DASHED_EDGE] (49) to (52);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/wagner.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-26T14:03:48.897Z
% Title: wagner
% Nodes: 8, Edges: 12

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [BLACK_DOT] (1) at (0, 2) {};
        \node [BLACK_DOT] (2) at (1.5, 1.5) {};
        \node [BLACK_DOT] (3) at (2, 0) {};
        \node [BLACK_DOT] (4) at (1.5, -1.5) {};
        \node [BLACK_DOT] (5) at (0, -2) {};
        \node [BLACK_DOT] (6) at (-1.5, -1.5) {};
        \node [BLACK_DOT] (7) at (-2, 0) {};
        \node [BLACK_DOT] (8) at (-1.5, 1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (2);
        \draw[EDGE] (1) to (5);
        \draw[EDGE] (1) to (8);
        \draw[EDGE] (2) to (3);
        \draw[EDGE] (2) to (6);
        \draw[EDGE] (3) to (4);
        \draw[EDGE] (3) to (7);
        \draw[EDGE] (4) to (5);
        \draw[EDGE] (4) to (8);
        \draw[EDGE] (5) to (6);
        \draw[EDGE] (6) to (7);
        \draw[EDGE] (7) to (8);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/zero_state.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-09T17:01:21.194Z
% Title: Untitled Graph
% Nodes: 9, Edges: 4

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 

\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm,
        outer sep=-1mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [RED_DOT] (1) at (-0.5, 1) {};
        \node [RED_DOT] (2) at (-0.5, 0.5) {};
        \node [EMPTY] (3) at (0, 0) {$\cdots$};
        \node [RED_DOT] (4) at (-0.5, -0.5) {};
        \node [EMPTY] (5) at (0.5, 1) {};
        \node [EMPTY] (6) at (0.5, 0.5) {};
        \node [EMPTY] (7) at (0.5, -1) {};
        \node [EMPTY] (8) at (0.5, -0.5) {};
        \node [RED_DOT] (9) at (-0.5, -1) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (5) to (1);
        \draw[EDGE] (2) to (6);
        \draw[EDGE] (4) to (8);
        \draw[EDGE] (9) to (7);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/zero_tensor.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-20T03:17:30.140Z
% Title: Tab 3
% Nodes: 6, Edges: 7

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 


\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [GREEN_WORD_BALL] (1) at (0, -0.08333) {$0$};
        \node [YELLOW_BOX] (2) at (0, 1.91667) {};
        \node [BLACK_DOT] (3) at (-3, 0.91667) {};
        \node [YELLOW_BOX] (4) at (-2.5, -1.58333) {};
        \node [GREEN_DOT] (5) at (2, -1.58333) {};
        \node [RED_DOT] (6) at (3.5, 0.41667) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (4);
        \draw[EDGE] (2) to (4);
        \draw[EDGE] (5) to (4);
        \draw[EDGE] (6) to (4);
        \draw[EDGE] (1) to (3);
        \draw[EDGE] (2) to (1);
        \draw[EDGE] (1) to (6);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/zx_quantum_gates.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-09T12:39:46.448Z
% Title: Untitled Graph
% Nodes: 28, Edges: 11

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 

\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BLACK_DOT/.style={minimum size=2mm,
        outer sep=-1mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={fill=zxYellow, draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    EDGE/.style={draw=black, line width=1pt}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [EMPTY] (1) at (-4.41071, 2.125) {};
        \node [EMPTY] (2) at (-4.41071, 1.125) {};
        \node [EMPTY] (3) at (-2.41071, 2.125) {};
        \node [EMPTY] (4) at (-2.41071, 1.125) {};
        \node [GREEN_DOT] (5) at (-3.41071, 2.125) {};
        \node [RED_DOT] (6) at (-3.41071, 1.125) {};
        \node [EMPTY] (7) at (-1.91071, 1.625) {$=$};
        \node [label=above:{$\sqrt{2}$}, EMPTY] (8) at (-4.91071, 1.125) {};
        \node [label=above:{$\begin{pmatrix} 	1 & 0 & 0 & 0 \\ 	0 & 1 & 0 & 0 \\ 	0 & 0 & 0 & 1 \\ 	0 & 0 & 1 & 0 \end{pmatrix}$}, EMPTY] (9) at (-0.41071, 0.625) {};
        \node [label=above:{$\text{CNOT}$}, EMPTY] (10) at (-2.41071, -0.375) {};
        \node [EMPTY] (11) at (2.08929, 1.625) {};
        \node [EMPTY] (12) at (4.08929, 1.625) {};
        \node [RED_WORD_BALL] (13) at (3.08929, 1.625) {$\pi$};
        \node [label=above:{$\text{X}$}, EMPTY] (14) at (3.08929, 0.625) {};
        \node [EMPTY] (15) at (-4.91071, -1.375) {};
        \node [EMPTY] (16) at (-2.91071, -1.375) {};
        \node [GREEN_WORD_BALL] (17) at (-3.91071, -1.375) {$\pi$};
        \node [label=above:{$\text{Z}$}, EMPTY] (18) at (-3.91071, -2.875) {};
        \node [EMPTY] (19) at (2.08929, -1.375) {};
        \node [EMPTY] (20) at (4.08929, -1.375) {};
        \node [GREEN_WORD_BALL] (21) at (3.08929, -1.375) {$\frac{\pi}{4}$};
        \node [label=above:{$\text{T}$}, EMPTY] (22) at (3.08929, -2.875) {};
        \node [EMPTY] (23) at (5.08929, 1.625) {$=$};
        \node [label=above:{$ \begin{pmatrix} 0 & 1 \\ 1 & 0 \\ \end{pmatrix} $}, EMPTY] (24) at (6.58929, 0.625) {};
        \node [EMPTY] (25) at (-1.91071, -1.375) {$=$};
        \node [label=above:{$ \begin{pmatrix} 1 & 0 \\ 0 & -1 \\ \end{pmatrix} $}, EMPTY] (26) at (-0.41071, -1.875) {};
        \node [EMPTY] (27) at (5.08929, -1.375) {$=$};
        \node [label=above:{$ \begin{pmatrix} 1 & 0 \\ 0 & e^{i \pi/4} \\ \end{pmatrix} $}, EMPTY] (28) at (6.58929, -1.875) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (6) to (2);
        \draw[EDGE] (5) to (6);
        \draw[EDGE] (1) to (5);
        \draw[EDGE] (5) to (3);
        \draw[EDGE] (6) to (4);
        \draw[EDGE] (13) to (11);
        \draw[EDGE] (13) to (12);
        \draw[EDGE] (17) to (15);
        \draw[EDGE] (17) to (16);
        \draw[EDGE] (21) to (19);
        \draw[EDGE] (21) to (20);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup


==> figures/zxw_differences.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-23T01:41:57.224Z
% Title: zxw_differences
% Nodes: 21, Edges: 12

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [EMPTY] (1) at (-7.09524, 1.14286) {};
        \node [EMPTY] (2) at (-4.09524, 1.14286) {};
        \node [YELLOW_BOX] (3) at (-6.09524, 1.14286) {$H$};
        \node [YELLOW_BOX] (4) at (-5.09524, 1.14286) {$H$};
        \node [EMPTY] (5) at (-3.09524, 1.14286) {$\neq$};
        \node [EMPTY] (6) at (-2.09524, 1.14286) {};
        \node [EMPTY] (7) at (0.90476, 1.14286) {};
        \node [RED_DOT] (8) at (-5.09524, -1.85714) {};
        \node [EMPTY] (9) at (-6.09524, -0.35714) {};
        \node [EMPTY] (10) at (-4.09524, -0.35714) {};
        \node [EMPTY] (11) at (-3.09524, -1.35714) {$\neq$};
        \node [GREEN_DOT] (12) at (-0.59524, -1.85714) {};
        \node [EMPTY] (13) at (-1.59524, -0.35714) {};
        \node [EMPTY] (14) at (0.40476, -0.35714) {};
        \node [RED_DOT] (15) at (4.40476, -0.85714) {};
        \node [EMPTY] (16) at (3.40476, 0.64286) {};
        \node [GREEN_DOT] (17) at (5.40476, 0.64286) {};
        \node [EMPTY] (18) at (7.40476, -0.35714) {$\neq$};
        \node [EMPTY] (19) at (8.90476, -0.35714) {};
        \node [EMPTY] (20) at (10.90476, -0.35714) {};
        \node [EMPTY] (21) at (6.40476, -0.85714) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (2) to (4);
        \draw[EDGE] (4) to (3);
        \draw[EDGE] (3) to (1);
        \draw[EDGE] (6) to (7);
        \draw[EDGE] (9) to (8);
        \draw[EDGE] (8) to (10);
        \draw[EDGE] (13) to (12);
        \draw[EDGE] (12) to (14);
        \draw[EDGE] (16) to (15);
        \draw[EDGE] (15) to (17);
        \draw[EDGE] (21) to (17);
        \draw[EDGE] (19) to (20);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/zxw_generators.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-23T01:51:54.007Z
% Title: zxw_generators
% Nodes: 47, Edges: 22

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [GREEN_BOX] (1) at (-3.80851, 5.14894) {$\vec{a}$};
        \node [EMPTY] (2) at (-5.80851, 5.64894) {};
        \node [EMPTY] (3) at (-5.80851, 5.14894) {};
        \node [EMPTY] (4) at (-5.80851, 4.14894) {};
        \node [EMPTY] (5) at (-1.80851, 5.64894) {};
        \node [EMPTY] (6) at (-1.80851, 5.14894) {};
        \node [EMPTY] (7) at (-1.80851, 4.14894) {};
        \node [EMPTY] (8) at (-5.80851, 4.64894) {$\cdots$};
        \node [EMPTY] (9) at (-1.80851, 4.64894) {$\cdots$};
        \node [EMPTY] (10) at (-3.80851, 6.64894) {$Z \text{ box: } (\mathbb{C}^d)^{\otimes m} \rightarrow (\mathbb{C}^e)^{\otimes n}$};
        \node [EMPTY] (11) at (-3.80851, 3.14894) {$\sum^{\min{d-1, e-1}}_{i=1}a_1 |i\rangle^{\otimes n}\langle i|^{\otimes m}$};
        \node [YELLOW_BOX] (12) at (-3.80851, -0.35106) {$H$};
        \node [EMPTY] (13) at (-5.80851, -0.35106) {};
        \node [EMPTY] (14) at (-1.80851, -0.35106) {};
        \node [EMPTY] (15) at (-3.80851, 0.64894) {$\text{ Hadamard}: \mathbb{C}^d \rightarrow \mathbb{C}^d$};
        \node [EMPTY] (16) at (-3.80851, -1.85106) {$\frac{1}{\sqrt{d}}\sum^{d-1}_{i=1}\omega^{i\cdot j} |i\rangle\langle j|$};
        \node [shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=-180] (17) at (4.19149, 5.14894) {};
        \node [EMPTY] (18) at (6.19149, 4.64894) {};
        \node [EMPTY] (19) at (6.19149, 5.64894) {};
        \node [EMPTY] (20) at (4.19149, 6.64894) {$\text{W node: }  (\mathbb{C}^d)^{\otimes m} \rightarrow (\mathbb{C}^d)^{\otimes n}$};
        \node [EMPTY] (21) at (4.19149, 3.64894) {$\frac{1}{\sqrt{d}}\sum^{d-1}_{i=1}\omega^{i\cdot j} |i\rangle\langle j|$};
        \node [EMPTY] (22) at (2.19149, 5.14894) {};
        \node [RED_WORD_BALL] (23) at (4.19149, 0.14894) {$K_l$};
        \node [EMPTY] (24) at (2.19149, 1.14894) {};
        \node [EMPTY] (25) at (2.19149, 0.14894) {};
        \node [EMPTY] (26) at (2.19149, -0.85106) {};
        \node [EMPTY] (27) at (6.19149, 1.14894) {};
        \node [EMPTY] (28) at (6.19149, 0.14894) {};
        \node [EMPTY] (29) at (6.19149, -0.85106) {};
        \node [EMPTY] (30) at (2.19149, -0.35106) {$\cdots$};
        \node [EMPTY] (31) at (6.19149, -0.35106) {$\cdots$};
        \node [EMPTY] (32) at (4.19149, 1.64894) {$X \text{ node: } (\mathbb{C}^d)^{\otimes m} \rightarrow (\mathbb{C}^e)^{\otimes n}$};
        \node [EMPTY] (33) at (4.69149, -1.85106) {$\sum_{i_1 + i _2 + \cdots + l = j_1 + j_2 +\cdots} |i_1, i_2, \cdots i_n\rangle\langle j_1j_2\cdots j_m|$};
        \node [GREEN_DOT] (34) at (-4.30851, -5.85106) {};
        \node [EMPTY] (35) at (-6.30851, -5.85106) {};
        \node [EMPTY] (36) at (-1.80851, -4.85106) {};
        \node [EMPTY] (37) at (-4.30851, -3.85106) {$\text{ Dimension Splitter}  (\mathbb{C}^{d+e}) \rightarrow \mathbb{C}^e \otimes \mathbb{C}^e$};
        \node [EMPTY] (38) at (-4.30851, -7.85106) {$\sum^{d-1}_{i=1}\sum^{e-1}_{j=1} |ij\rangle\langle i\cdot e + j|$};
        \node [EMPTY] (39) at (-5.30851, -6.35106) {$de$};
        \node [EMPTY] (40) at (-2.80851, -4.85106) {$d$};
        \node [EMPTY] (41) at (-2.80851, -6.85106) {$e$};
        \node [EMPTY] (42) at (-1.80851, -6.85106) {};
        \node [YELLOW_BOX] (43) at (4.19149, -5.85106) {$D$};
        \node [EMPTY] (44) at (2.19149, -5.85106) {};
        \node [EMPTY] (45) at (6.19149, -5.85106) {};
        \node [EMPTY] (46) at (4.19149, -4.85106) {$\text{ Dueliser}: \mathbb{C}^d \rightarrow \mathbb{C}^d$};
        \node [EMPTY] (47) at (4.19149, -7.35106) {$\sum^{d-1}_{i=1} |i\rangle\langle d -j|$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (2) to (1);
        \draw[EDGE] (1) to (3);
        \draw[EDGE] (1) to (4);
        \draw[EDGE] (1) to (5);
        \draw[EDGE] (6) to (1);
        \draw[EDGE] (1) to (7);
        \draw[EDGE] (12) to (13);
        \draw[EDGE] (12) to (14);
        \draw[EDGE] (17) to (18);
        \draw[EDGE] (17) to (19);
        \draw[EDGE] (22) to (17);
        \draw[EDGE] (24) to (23);
        \draw[EDGE] (23) to (25);
        \draw[EDGE] (23) to (26);
        \draw[EDGE] (23) to (27);
        \draw[EDGE] (28) to (23);
        \draw[EDGE] (23) to (29);
        \draw[EDGE] (34) to (35);
        \draw[EDGE] (34) to (36);
        \draw[EDGE] (34) to (42);
        \draw[EDGE] (43) to (44);
        \draw[EDGE] (43) to (45);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

==> figures/zxw_rewrites.tikz <==
% Graph Board TikZ export
% Exported: 2026-08-23T01:11:46.291Z
% Title: zxw rewrites
% Nodes: 89, Edges: 63

\begingroup
% --- Colors (define-if-not-already-defined) ---
\providecolor{zxRed}{RGB}{232,165,165}   % X spiders
\providecolor{zxGreen}{RGB}{216,248,216} % Z spiders
\providecolor{zxYellow}{RGB}{255,255,0}     % hadamard 
\providecolor{zxBlue}{RGB}{68,126,255}     % hadamard 
\tikzset{
    EMPTY/.style={minimum size=3.4mm,
        outer sep=-1.7mm},
    DOT/.style={inner sep=0mm, minimum size=3.4mm, shape=circle,
        draw=black, outer sep=-0.5mm, line width=1pt},
    BOX/.style={draw=black, line width=1pt, shape=rectangle, inner sep=0.6mm,
        minimum height=3.4mm, minimum width=3.4mm,
        font={\large\boldmath}},
    BLACK_DOT/.style={minimum size=2mm, inner sep=0.3mm,
        outer sep=-0.15mm, fill=black, shape=circle},
    WORD_BALL/.style={draw=black, shape=rectangle, minimum size=6.5mm,
        rounded corners=3.2mm, inner sep=1.2mm, outer sep=-1.0mm,
        scale=1, font={\large\boldmath}, line width=1pt},
    GREEN_DOT/.style={DOT, fill=zxGreen},
    GREEN_WORD_BALL/.style={WORD_BALL, fill=zxGreen},
    RED_DOT/.style={DOT, fill=zxRed},
    RED_WORD_BALL/.style={GREEN_WORD_BALL, fill=zxRed},
    YELLOW_BOX/.style={BOX, fill=zxYellow},
    GREEN_BOX/.style={BOX, fill=zxGreen},
    WNODE/.style={shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=0},
    EDGE/.style={draw=black, line width=1pt},
    BLUE_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxBlue},
    RED_DASHED_EDGE/.style={-, dashed, dash pattern=on 2pt off 0.5pt, ultra thick, zxRed},
    GRAY_DASHED_EDGE/.style={-, dashed, dash pattern=on 3pt off 1.5pt, thick, lightgray}
}
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [YELLOW_BOX] (1) at (-10.13483, 2.80337) {$H$};
        \node [EMPTY] (2) at (-11.13483, 2.80337) {};
        \node [EMPTY] (3) at (-6.13483, 2.80337) {};
        \node [YELLOW_BOX] (4) at (-9.13483, 2.80337) {$H$};
        \node [YELLOW_BOX] (5) at (-8.13483, 2.80337) {$H$};
        \node [YELLOW_BOX] (6) at (-7.13483, 2.80337) {$H$};
        \node [EMPTY] (7) at (-4.63483, 2.80337) {$=$};
        \node [EMPTY] (8) at (-3.63483, 2.80337) {};
        \node [EMPTY] (9) at (-11.63483, 0.30337) {};
        \node [EMPTY] (10) at (-11.63483, -1.69663) {};
        \node [EMPTY] (11) at (-7.63483, 0.30337) {};
        \node [EMPTY] (12) at (-7.63483, -1.69663) {};
        \node [RED_DOT] (13) at (-10.63483, -0.69663) {};
        \node [RED_DOT] (14) at (-1.13483, 0.30337) {};
        \node [RED_DOT] (15) at (-1.13483, -1.69663) {};
        \node [GREEN_DOT] (16) at (-9.13483, -0.69663) {};
        \node [GREEN_DOT] (17) at (-3.63483, 0.30337) {};
        \node [GREEN_DOT] (18) at (-3.63483, -1.69663) {};
        \node [EMPTY] (19) at (-5.13483, 0.30337) {};
        \node [EMPTY] (20) at (-5.13483, -1.69663) {};
        \node [EMPTY] (21) at (-0.13483, 0.30337) {};
        \node [EMPTY] (22) at (-0.13483, -1.69663) {};
        \node [EMPTY] (23) at (-6.63483, -0.69663) {$=$};
        \node [EMPTY] (24) at (2.36517, 4.80337) {};
        \node [EMPTY] (25) at (2.36517, 2.80337) {};
        \node [EMPTY] (26) at (5.36517, 4.80337) {};
        \node [EMPTY] (27) at (5.36517, 2.80337) {};
        \node [GREEN_DOT] (28) at (3.36517, 3.80337) {};
        \node [GREEN_DOT] (29) at (10.86517, 4.80337) {};
        \node [GREEN_DOT] (30) at (10.86517, 2.80337) {};
        \node [EMPTY] (31) at (8.36517, 4.80337) {};
        \node [EMPTY] (32) at (8.36517, 2.80337) {};
        \node [EMPTY] (33) at (11.86517, 4.80337) {};
        \node [EMPTY] (34) at (11.86517, 2.80337) {};
        \node [EMPTY] (35) at (6.86517, 3.80337) {$=$};
        \node [shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=-180] (36) at (4.36517, 3.80337) {};
        \node [shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=-180] (37) at (9.36517, 4.80337) {};
        \node [shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=-180] (38) at (9.36517, 2.80337) {};
        \node [GREEN_DOT] (39) at (-5.63483, 4.80337) {};
        \node [EMPTY] (40) at (-7.13483, 4.80337) {};
        \node [EMPTY] (41) at (-4.13483, 4.80337) {};
        \node [EMPTY] (42) at (-3.13483, 4.80337) {$=$};
        \node [EMPTY] (43) at (-2.13483, 4.80337) {};
        \node [EMPTY] (44) at (-1.13483, 2.80337) {};
        \node [EMPTY] (45) at (-0.13483, 4.80337) {};
        \node [RED_DOT] (46) at (-10.63483, 4.80337) {};
        \node [EMPTY] (47) at (-12.13483, 4.80337) {};
        \node [EMPTY] (48) at (-9.13483, 4.80337) {};
        \node [EMPTY] (49) at (-8.13483, 4.80337) {$=$};
        \node [GREEN_DOT] (50) at (11.36517, 0.30337) {};
        \node [GREEN_DOT] (51) at (11.36517, -1.69663) {};
        \node [EMPTY] (52) at (8.86517, 0.30337) {};
        \node [EMPTY] (53) at (8.86517, -1.69663) {};
        \node [EMPTY] (54) at (12.36517, 0.30337) {};
        \node [EMPTY] (55) at (12.36517, -1.69663) {};
        \node [EMPTY] (56) at (6.86517, -0.69663) {$=$};
        \node [shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=-180] (57) at (9.86517, 0.30337) {};
        \node [shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=-180] (58) at (9.86517, -1.69663) {};
        \node [GREEN_DOT] (59) at (5.36517, 0.30337) {};
        \node [GREEN_DOT] (60) at (5.36517, -1.69663) {};
        \node [EMPTY] (61) at (2.86517, 0.30337) {};
        \node [EMPTY] (62) at (2.86517, -1.69663) {};
        \node [EMPTY] (63) at (6.36517, 0.30337) {};
        \node [EMPTY] (64) at (6.36517, -1.69663) {};
        \node [RED_DOT] (65) at (3.86517, 0.30337) {};
        \node [shape=isosceles triangle, isosceles triangle stretches=true, fill=black, draw=black, minimum width=0.4cm, minimum height=3mm, inner sep=1pt, shape border rotate=-180] (66) at (3.86517, -1.69663) {};
        \node [EMPTY] (67) at (5.86517, -3.69663) {};
        \node [EMPTY] (68) at (5.86517, -5.69663) {};
        \node [EMPTY] (69) at (7.86517, -3.69663) {};
        \node [EMPTY] (70) at (7.86517, -5.69663) {};
        \node [RED_DOT] (71) at (6.86517, -4.69663) {};
        \node [EMPTY] (72) at (-3.63483, -3.69663) {};
        \node [EMPTY] (73) at (-3.63483, -5.69663) {};
        \node [EMPTY] (74) at (-1.63483, -3.69663) {};
        \node [EMPTY] (75) at (-1.63483, -5.69663) {};
        \node [GREEN_DOT] (76) at (-2.63483, -4.69663) {};
        \node [EMPTY] (77) at (-9.63483, -3.69663) {};
        \node [EMPTY] (78) at (-9.63483, -5.69663) {};
        \node [EMPTY] (79) at (0.86517, -5.69663) {};
        \node [EMPTY] (80) at (0.86517, -3.69663) {};
        \node [YELLOW_BOX] (81) at (-7.13483, -3.69663) {$H$};
        \node [YELLOW_BOX] (82) at (-7.13483, -5.69663) {$H$};
        \node [YELLOW_BOX] (83) at (-6.13483, -3.69663) {$H$};
        \node [YELLOW_BOX] (84) at (-5.13483, -3.69663) {$H$};
        \node [YELLOW_BOX] (85) at (-6.13483, -5.69663) {$H$};
        \node [YELLOW_BOX] (86) at (-5.13483, -5.69663) {$H$};
        \node [YELLOW_BOX] (87) at (-0.63483, -3.69663) {$H$};
        \node [YELLOW_BOX] (88) at (-0.63483, -5.69663) {$H$};
        \node [EMPTY] (89) at (3.36517, -4.69663) {$=$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[EDGE] (1) to (2);
        \draw[EDGE] (1) to (3);
        \draw[EDGE] (9) to (13);
        \draw[EDGE] (10) to (13);
        \draw[EDGE] (11) to (16);
        \draw[EDGE] (12) to (16);
        \draw[EDGE] (16) to (13);
        \draw[EDGE] (17) to (14);
        \draw[EDGE] (18) to (14);
        \draw[EDGE] (17) to (15);
        \draw[EDGE] (18) to (15);
        \draw[EDGE] (19) to (17);
        \draw[EDGE] (20) to (18);
        \draw[EDGE] (21) to (14);
        \draw[EDGE] (22) to (15);
        \draw[EDGE] (24) to (28);
        \draw[EDGE] (25) to (28);
        \draw[EDGE] (33) to (29);
        \draw[EDGE] (34) to (30);
        \draw[EDGE] (36) to (26);
        \draw[EDGE] (36) to (27);
        \draw[EDGE] (28) to (36);
        \draw[EDGE] (31) to (37);
        \draw[EDGE] (32) to (38);
        \draw[EDGE] (37) to (29);
        \draw[EDGE] (38) to (29);
        \draw[EDGE] (37) to (30);
        \draw[EDGE] (38) to (30);
        \draw[EDGE] (39) to (40);
        \draw[EDGE] (39) to (41);
        \draw[EDGE] (44) to (8);
        \draw[EDGE] (45) to (43);
        \draw[EDGE] (46) to (47);
        \draw[EDGE] (46) to (48);
        \draw[EDGE] (54) to (50);
        \draw[EDGE] (55) to (51);
        \draw[EDGE] (52) to (57);
        \draw[EDGE] (53) to (58);
        \draw[EDGE] (57) to (50);
        \draw[EDGE] (58) to (50);
        \draw[EDGE] (57) to (51);
        \draw[EDGE] (58) to (51);
        \draw[EDGE] (63) to (59);
        \draw[EDGE] (64) to (60);
        \draw[EDGE] (61) to (65);
        \draw[EDGE] (62) to (66);
        \draw[EDGE] (65) to (59);
        \draw[EDGE] (66) to (59);
        \draw[EDGE] (65) to (60);
        \draw[EDGE] (66) to (60);
        \draw[EDGE] (65) to (61);
        \draw[EDGE] (67) to (71);
        \draw[EDGE] (68) to (71);
        \draw[EDGE] (69) to (71);
        \draw[EDGE] (70) to (71);
        \draw[EDGE] (72) to (76);
        \draw[EDGE] (73) to (76);
        \draw[EDGE] (74) to (76);
        \draw[EDGE] (75) to (76);
        \draw[EDGE] (72) to (77);
        \draw[EDGE] (73) to (78);
        \draw[EDGE] (74) to (80);
        \draw[EDGE] (75) to (79);
    \end{pgfonlayer}
\end{tikzpicture}

\endgroup

